Candidate X-ray-Emitting OB Stars in the MYStIX Massive Star-Forming Regions

Massive, O and early B-type (OB) stars remain incompletely catalogued in the nearby Galaxy due to high extinction, bright visible and infrared nebular emission in H II regions, and high field star contamination. These difficulties are alleviated by restricting the search to stars with X-ray emission. Using the X-ray point sources from the Massive Young star-forming complex Study in Infrared and X-rays (MYStIX) survey of OB-dominated regions, we identify 98 MYStIX candidate OB (MOBc) stars by fitting their 1-8 micron spectral energy distributions (SEDs) with reddened stellar atmosphere models. We identify 27 additional MOBc stars based on JHK photometry of X-ray stars lacking SED fitting. These candidate OB stars indicate that the current census of stars earlier than B1, taken across the 18 MYStIX regions studied, is less than 50% complete. We also fit the SEDs of 239 previously-published OB stars to measure interstellar extinction and bolometric luminosities, revealing six candidate massive binary systems and five candidate O-type (super)giants. As expected, candidate OB stars have systematically higher extinction than previously-published OB stars. Notable results for individual regions include: identification of the OB population of a recently discovered massive cluster in NGC 6357; an older OB association in the M17 complex; and new massive luminous O stars near the Trifid Nebula. In several relatively poorly-studied regions (RCW 38, NGC 6334, NGC 6357, Trifid, and NGC 3576), the OB populations may increase by factors of >2.

==> (inline-0) <==
\begin{deluxetable*}{hllccccrcrrrhhhhccc}
\tablecaption{Previously Cataloged OB Stars among MYStIX MPCMs \label{pubOB.tbl}}
 \tabletypesize{\tiny}
% \tablewidth{0pt}
 \tablewidth{\textwidth}
 \setlength{\tabcolsep}{0.025in}
%\rotate
%\centering
\tablehead{
\nocolhead{MYStIX} & \colhead{Star}  &\colhead{} & \colhead{Ref.} & 
\colhead{$T_{\rm eff}({\rm ST})$\tablenotemark{a}} &\colhead{$A_V^{\rm SED}$} & \colhead{$\log{L_{\rm bol}^{\rm SED}}$} & 
\multicolumn{2}{c}{{\em Spitzer} origin \& name}  & 
\colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \nocolhead{[3.6]} & \nocolhead{[4.5]} & \nocolhead{[5.8]} & \nocolhead{[8.0]} & \colhead{Origin\tablenotemark{c}} & \colhead{X-ray/} & \colhead{SED} \\ 
\nocolhead{MPCM} &  \colhead{Name} & \colhead{ST}  & \colhead{ST} & \colhead{(kK)} & \colhead{(mag)} & \colhead{($L_{\sun}$)} & \multicolumn{2}{c}{(GLIMPSE/K13)\tablenotemark{b}} & 
\colhead{(mag)} &\colhead{(mag)} & \colhead{(mag)} & \nocolhead{(mag)} & \nocolhead{(mag)} & \nocolhead{(mag)} & \nocolhead{(mag)} & \colhead{$JHK_S$} & \colhead{IRE?\tablenotemark{d}} & \colhead{Cand?\tablenotemark{e}} \\
\nocolhead{} & \colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7a)} & 
\colhead{(7b)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} &\nocolhead{(11)} &\nocolhead{(12)} &\nocolhead{(13)} &\nocolhead{(14)} &\colhead{(15)} & \colhead{(16)} & \colhead{(17)} %& \colhead{(18)} 
}
\startdata
& \multicolumn{1}{c}{Flame Nebula} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
054137.85-015436.5  & NGC 2024 1                     & B0.5Vp                         & 1                                                                        & 28.0 &   8.1 & 4.55 & K & G206.5282-16.3772 &  7.34 &  6.52 &  5.94 &  5.76 &  5.62 &  5.49 &  5.10 & TTT & X & $\checkmark$ \\
054145.48-015428.7  & IRS 2b                         & O8/B2V                         & 1                                                                        & 35.0 &   \nodata &  \nodata & K & G206.5416-16.3480 &   \nodata &   \nodata &   \nodata &  6.11 &  5.65 &   \nodata &   \nodata & ... & X & \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{W40} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
183114.83-020349.9  & IRS 5                          & B1                             & 2                                                                      & 26.0 &   7.3 & 4.17 & K & G028.7867+03.5452 &  8.28 &  7.51 &  7.08 &  6.86 &  6.71 &  6.59 &  5.85 & TTT &  XM & \\
183123.95-020410.7  & IRS 3A                         & B3                             & 2                                                                      & 17.5 &   8.4 & 3.61 & K & G028.7990+03.5087 &   \nodata &   \nodata &   \nodata &  7.18 &  6.93 &  6.45 &  5.13 & TTT &  M & \\
183127.83-020523.4  & IRS 1A South                   & O9.5                           & 2                                                                      & 31.5 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & ... &  X  & \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{RCW 36} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
085927.33-434525.8  & Ellerbroek12 \#462              & O9V                            & 3                                                     & 33.0 &   5.3 & 4.68 & K & G265.1475+01.4510 &  8.47 &  7.61 &  7.02 &  6.84 &  6.68 &  6.74 &  7.01 & TTT & X & \\
085927.55-434528.7  & Ellerbroek12 \#413              & O9.5V                          & 3                                                     & 31.5 &   9.2 & 4.56 & K & G265.1485+01.4511 &  8.63 &  7.52 &  6.96 &  7.32 &  7.13 &  7.32 &  7.36 & TTT & X & \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{NGC 2264} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
064037.25+094729.7  & NGC 2264 67                    & B2Vp                           & 1                                                                        & 21.0 &   5.3 & 4.15 & K & G202.9889+02.0728 &  8.41 &  7.84 &  7.49 &  7.39 &  7.28 &  7.26 &  7.41 & TTT & X & $\checkmark$ \\
064042.28+093921.2  & HD 47777                       & B2.5V                          & 1                                                                        & 19.0 &   0.2 & 3.45 & K & G203.1192+02.0292 &  8.25 &  8.34 &  8.37 &  8.43 &  8.41 &  8.47 &  8.49 & TTT & X & \\
064043.22+094601.7  & NGC 2264 88                    & B3V                            & 1                                                                        & 17.5 &   \nodata &  \nodata & K & G203.0219+02.0834 & 11.83 & 12.86 & 11.02 &  8.94 &  8.91 &  8.86 &  8.75 & UUU & X & \\
064058.55+095342.2  & BD+10 1220B                    & B1.5/2V                        & 1                                                                        & 24.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & ... & X & \\
064058.66+095344.7  & HD 47839                       & O7V((f))                       & 1                                                                        & 37.0 &   0.8 &   5.46 & K & G202.9364+02.1985 &  5.20 &  5.32 &  5.34 &  5.64\tablenotemark{*} &  5.46 &  5.51 &  5.49 & TTT & X & \\
064101.88+095247.9  & HD 261938                      & B3V                            & 1                                                                        & 17.5 &   0.3 &   3.04  & K & G202.9564+02.2031 &  9.25 &  9.23 &  9.20 &  9.28 &  9.27 &  9.31 &  9.31 & TTT & X & \\
064109.59+092757.4  & HD 47887                       & B2IV                           & 1                                                                        & 21.0 &   0.0 &   3.78 & K & G203.3395+02.0423 &  7.66 &  7.81 &  7.87 &  7.91 &  7.95 &  7.91 &  7.97 & TTT & X & $\checkmark$ \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{Rosette Nebula} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
063120.58+045013.3  & AG+04 785                      & B2III                          & 1                                                                        & 21.0 &   1.0 & 3.17\tablenotemark{f} & K & G206.3329-02.2470 & 10.36 & 10.31 & 10.28 & 10.42 & 10.31 & 10.33 & 10.34 & TTT & & \\
063120.87+045003.8  & HD 46056                       & O8V((f))                       & 1                                                                        & 35.0 &   1.4 & 4.77 & K & G206.3358-02.2471 &  7.84 &  7.84 &  7.82 &  7.85 &  7.88 &  7.90 &  7.87 & TTT &X & $\checkmark$ \\
063131.46+045059.6  & NGC 2244 79                    & B2V                            & 1                                                                        & 21.0 &   2.5 &   3.27 & K & G206.3423-02.2009 & 10.55 & 11.22 & 10.31 & 10.18 & 10.15 & 10.24 & 10.14 & UUU & XM & \\
063133.46+045039.6  & HD 259012                      & B2V                            & 1                                                                        & 21.0 &   1.4 &   3.79 & K & G206.3511-02.1961 &  8.90 &  8.84 &  8.79 &  8.88 &  8.82 &  8.81 &  8.61 & TTT & X & $\checkmark$ \\
063138.39+050136.3  & HD 46106                       & B0.2V                          & 1                                                                        & 29.5 &   1.3 &   4.69 & K & G206.1985-02.0938 &  7.61 &  7.59 &  7.62 &  7.66 &  7.66 &  7.66 &  7.58 & TTT & X & $\checkmark$ \\
063152.00+045557.2  & HD 259105                      & B1V                            & 1                                                                        & 26.0 &   1.4 &   3.99 & K & G206.3082-02.0871 &  9.00 &  8.99 &  8.95 &  9.00 &  8.97 &  9.01 &  9.00 & TTT & & \\
063152.53+050159.4  & HD 46149                       & O8.5V((f))                     & 1                                                                        & 34.0 &   1.4 &   4.98 & K & G206.2200-02.0388 &  7.24 &  7.25 &  7.25 &  7.28 &  7.27 &  7.27 &  7.32 & TTT & X & $\checkmark$ \\
063155.51+045634.3  & HD 46150                       & O5V                            & 1                                                                        & 41.0 &   1.4 &   5.51 & K & G206.3059-02.0694 &  6.45 &  6.47 &  6.44 &  6.49 &  6.46 &  6.54 &  6.46 & TTT & X & $\checkmark$ \\
063158.90+045616.1  & NGC 2244 190                   & B2.5V                          & 1                                                                        & 19.0 &   1.4 &   2.97 & K & G206.3168-02.0593 & 10.65 & 10.58 & 10.54 & 10.53 & 10.50 & 10.56 & 10.59 & TTT & & \\
063158.93+045539.8  & BD+05 1281B                    & B1.5V                          & 1                                                                        & 24.0 &   1.9 &   3.60 & K & G206.3258-02.0638 &  9.86 &  9.77 &  9.74 &  9.74 &  9.72 &  9.79 &  9.70 & TTT & X & \\
063200.60+045241.0  & J063200.62+045241.1            & B0.5V                          & 1                                                                        & 28.0 &   1.2 &   4.40 & K & G206.3731-02.0806 &  8.15 &  8.12 &  8.12 &  8.19 &  8.20 &  8.20 &  8.20 & TTT & & \\
063206.13+045215.3  & J063206.15+045215.6            & B1III                          & 1                                                                        & 26.0 &   1.2 &   3.81\tablenotemark{f} & K & G206.3900-02.0635 &  9.40 &  9.38 &  9.39 &  9.49 &  9.38 &  9.36 &  9.43 & TTT & & \\
063209.31+044924.5  & HD 46223                       & O4V((f+))                      & 1                                                                        & 42.0 &   \nodata &  \nodata & K & G206.4382-02.0736 & 14.37 & 16.40 & 12.59 &  6.76 &  6.66 &  6.75 &  6.66 & UUU & X & \\
063209.62+045556.9  & NGC 2244 +04 160               & B3/5:                          & 1                                                                        & 17.5 &   3.3 &   2.78 & K & G206.3421-02.0223 & 11.40 & 11.23 & 11.08 & 10.93 & 10.90 & 10.95 & 10.92 & TTT & X & \\
063209.83+050213.4  & NGC 2244 172                   & B2.5V                          & 1                                                                        & 19.0 &   1.6 &   3.03 & K & G206.2496-01.9733 & 10.55 & 10.49 & 10.43 & 10.40 & 10.34 & 10.39 & 10.42 & TTT & & \\
063210.46+045759.7  & HD 46202                       & O9.5V                          & 1                                                                        & 31.5 &   4.3 &   4.72 & K & G206.3134-02.0034 &  7.78 &  7.78 &  7.72 &  7.96\tablenotemark{*} &  7.90 &  7.88 &  7.94 & TTT & X & \\
063224.23+044703.7  & J063224.24+044704.0            & B2.5V                          & 1                                                                        & 19.0 &   1.8 &   2.99 & K & G206.5016-02.0367 & 10.69 & 10.63 & 10.58 & 10.51 & 10.44 & 10.22 &  9.86 & TTT & M & \\
063229.39+045656.0  & HD 259300                      & B3.5(V)                        & 1                                                                        & 17.5 &   \nodata &  \nodata & K & G206.3654-01.9419 &  9.87 &  9.65 &  9.34 &  8.57 &  8.13 &  7.78 &  7.27 & TTT & XY & \\
063251.79+044716.1  & Cl* NGC 2244 CDZ 205           & B3                             & 4                                                                        & 17.5 &   2.4 &   2.55\tablenotemark{f} & K & G206.5513-01.9336 & 11.86 & 11.65 & 11.53 & 11.47 & 11.47 & 11.33 & 10.99 & TTT & XM & \\
063320.32+043857.9  & HD 46388                       & B5V                            & 1                                                                        & 15.0 &   0.8 &   3.31\tablenotemark{g} & K & G206.7288-01.8921 &  8.89 &  8.87 &  8.86 &  8.85 &  8.82 &  8.81 &  8.90 & TTT & & \\
063350.94+043131.6  & HD 46485                       & O8                             & 1                                                                        & 35.0 &   \nodata &  \nodata & K & G206.8974-01.8362 &  7.56 &  7.51 &  7.45 &  8.94\tablenotemark{*} &  7.99\tablenotemark{*} &  7.39 &  7.47 & TTT & X & \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{Lagoon Nebula} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
180340.32-242242.8  & HD 164740                      & O7.5V+O9V+B0.5V            & 1                                                                        & 36.0 &   \nodata &  \nodata &  &  &  7.94 &  7.45 &  6.91 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
180345.10-242205.2  & CD-24 13810                    & B...                           & 4                                                                       & 15.0 &   \nodata &  \nodata &  &  &  9.24 &  9.13 &  9.03 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
180352.45-242138.5  & HD 164794                      & O4V((f))                       & 1                                                                        & 42.0 &   1.6 & 5.82 & A & G006.0089-01.2050 &  5.75 &  5.75 &  5.73 &  6.52\tablenotemark{*} &   \nodata &  5.74 &  5.76 & TTT & X & \\
180356.85-241845.0  & HD 164816                      & O9.5V+B0V                      & 1                                                                        & 31.5 &   0.9 & 4.94 & A & G006.0591-01.1958 &  7.01 &  7.05 &  7.07 &  7.14 &  7.15 &  7.11 &  7.27 & TTT & X & $\checkmark$ \\
180411.16-242145.1  & NGC 6530 32                    & B3Ve                           & 1                                                                        & 17.5 &   2.8 & 3.19 & A & G006.0422-01.2677 & 10.03 &  9.95 &  9.90 &  9.84 &  9.82 &  9.73 &  9.82 & TTT & X & \\
180414.50-241437.0  & HD 315026                      & B1.5V                          & 1                                                                        & 24.0 &   \nodata &  \nodata & C & G006.1520-01.2204 &   8.79 &   8.93 &   8.87 & 8.77 &  8.68 &  8.35 & 7.81  & TTT &  & \\
180415.03-242327.8  & HD 315032                      & B1V                            & 1                                                                        & 26.0 &   1.4 & 3.97 & A & G006.0246-01.2945 &  9.01 &  9.01 &  8.97 &  8.98 &  9.00 &  8.89 &   \nodata & TTT & X & $\checkmark$ \\
180420.55-241354.7  & NGC 6530 55                    & B2.5Ve                         & 1                                                                        & 19.0 &   1.4 & 3.40 & C & G006.1736-01.2347 &  9.53 &  9.44 &  9.42 &   \nodata &   \nodata &  9.41 &  9.35 & TTT & & \\
180421.27-242118.2  & NGC 6530 56                    & B0.5V                          & 1                                                                        & 28.0 &   1.8 & 4.25 & C & G006.0676-01.2975 &  8.63 &  8.61 &  8.55 &  8.51 &  8.57 &  8.47 &  8.61 & TTT & & \\
180422.74-242209.8  & NGC 6530 58                    & B2Ve                           & 1                                                                        & 21.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
180423.22-242616.7  & HD 315033                      & B2Vp                           & 1                                                                        & 21.0 &   1.7 & 3.99 & C & G005.9989-01.3446 &  8.42 &  8.37 &  8.27 &  8.25 &  8.32 &  8.28 &  8.16 & TTT &&  \\
180423.99-242126.7  & NGC 6530 60                    & B1Ve                           & 1                                                                        & 26.0 &   1.9 &   3.90 & C & G006.0705-01.3077 &  9.32 &  9.25 &  9.22 &  9.22 &  9.10 &  8.69 &  7.60 & TTT & M & \\
180424.29-242059.5  & NGC 6530 61                    & B2Ve                           & 1                                                                        & 21.0 &   1.2 &   3.36 & C & G006.0777-01.3050 &  9.87 &  9.83 &  9.82 &  9.81 &  9.63\tablenotemark{*} &  9.01\tablenotemark{*} &  7.68\tablenotemark{*} & TTT & Y & \\
180425.55-242044.9a & NGC 6530 66                    & B2Vep                          & 1                                                                        & 21.0 &   1.7 &   3.44 & C & G006.0836-01.3071 &  9.79 &  9.73 &  9.71 &  9.69 &  9.57 &  9.13 &  7.99 & TTT & M & \\
180425.83-242308.4  & HD 164906                      & B0Ve                           & 1                                                                        & 29.5 &   \nodata &  \nodata & A & G006.0493-01.3276 &  6.65 &  6.48 &  6.17 &  6.76 &  6.21 &  5.37 &  5.04 & TTT & X & \\
180427.19-242249.6  & NGC 6530 70                    & B2Ve                           & 1                                                                        & 21.0 &   1.5 &   3.35 & C & G006.0564-01.3296 &  9.97 &  9.91 &  9.85 &  9.86 &   \nodata &  9.69 &  9.20 & TTT & M & \\
180428.02-242142.9  & HD 315031                      & B1V                            & 1                                                                        & 26.0 &   1.7 &   4.42 & C & G006.0741-01.3232 &  7.93 &  7.97 &  7.90 &  7.90 &  7.87 &  7.63 &   \nodata & TTT & & \\
180428.98-242526.2  & NGC 6530 74                    & B2.5Ve                         & 1                                                                        & 19.0 &   1.4 &   3.11 & A & G006.0219-01.3568 & 10.26 & 10.16 & 10.13 & 10.08 & 10.12 & 10.17 & 10.16 & TTT & X & \\
180432.91-241844.6  & NGC 6530 83                    & B2.5Vne                        & 1                                                                        & 19.0 &   8.8 &   3.41 & A & G006.1264-01.3151 & 10.05 &  9.83 &  9.87 &  9.86 &  9.82 &  9.70 &  9.52 & TTT & X & \\
180432.98-242312.5a & NGC 6530 80                    & B1V                            & 1                                                                        & 26.0 &   1.9 &   4.00 & C & G006.0616-01.3518 &  9.05 &  9.02 &  8.99 &  8.96 &  8.86 &  8.62 &  8.33 & TTT & M & \\
180434.20-242200.6  & NGC 6530 86                    & B2.5V                          & 1                                                                        & 19.0 &   \nodata &  \nodata & A & G006.0813-01.3461 &  9.42 &  9.33 &  9.21 &  9.08 &  9.09 &  9.03 &  8.75 & TTT & XM &   $\checkmark$ \\
180435.99-241952.2  & HD 315021                      & B1V                            & 1                                                                        & 26.0 &   \nodata &  \nodata & A & G006.1158-01.3345 &  8.50 &  8.31 &  8.23 &  8.35 &  8.35 &  8.27 &   \nodata & TTT & X & \\
180439.92-242244.4  & NGC 6530 99                    & B2.5Vne                        & 1                                                                        & 19.0 &   2.2 &   3.10 & C & G006.0813-01.3709 &   \nodata & 10.34 & 10.30 & 10.22 & 10.22 & 10.21 & 10.06 & TTU & & \\
180441.65-242055.1  & HD 164947B                     & B2.5V                          & 1                                                                        & 19.0 &   1.2 &   3.42 & A & G006.1110-01.3618 &  9.42 &  9.36 &  9.32 &  9.35 &  9.33 &  9.40 &  9.31 & TTT & X & \\
180441.68-242058.5  & HD 164947A                     & B1/2Vne                        & 1                                                                        & 26.0 &   1.3 &   3.84 & A & G006.1103-01.3624 &  9.29 &  9.26 &  9.22 &  9.32 &  9.30 &  9.36 &  9.34 & TTT & X & \\
180448.62-242635.5  & Cl* NGC 6530 SJ 75             & B2.5                           & 4                                                                       & 19.0 &   7.6 &   3.50 & A & G006.0416-01.4312 & 10.85 & 11.33 &  9.96 &  9.51 &  9.51 &  9.38 &  9.41 & UUU & X & $\checkmark$ \\
180456.26-242403.4  & HD 315034                      & B3                             & 4                                                                       & 17.5 &   1.5 &   2.80 & C & G006.0926-01.4358 & 10.92 & 10.82 & 10.69 & 10.75 & 10.74 & 10.83 & 10.72 & TTU & & \\
180459.03-242723.1  & HD 315035                      & B3V                            & 1                                                                        & 17.5 &   \nodata &  \nodata & A & G006.0493-01.4720 & 10.01 &  9.82 &  9.75 &  9.73 &  9.71 &   \nodata &   \nodata & TTT & X & \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{NGC 2362} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
071821.92-245111.9  & HD 56995                       & B2IV/V                         & 4                                                                       & 21.0 &   0.3 & 3.63 & K & G238.0549-05.5654 &  9.18 &  9.27 &  9.27 &  9.36 &  9.38 &  9.44 &  9.42 & TTT & & \\
071837.49-245742.1  & NGC 2362 48                    & B3V                            & 1                                                                        & 17.5 &   0.3 & 3.21 & K & G238.1788-05.5630 &  9.78 &  9.85 &  9.87 &  9.90 &  9.92 &  9.94 &  9.94 & TTT && \\
071838.40-245819.9  & NGC 2362 14                    & B2V                            & 1                                                                        & 21.0 &   0.6 & 3.41 & K & G238.1898-05.5647 &  9.83 &  9.91 &  9.89 &  9.93 &  9.94 &  9.94 & 10.00 & TTT &X & \\
071841.07-250011.4  & CD-24 5175                     & B2                             & 4                                                                       & 21.0 &   0.1 & 3.62 & K & G238.2220-05.5701 &  9.15 &  9.24 &  9.27 &  9.36 &  9.41 &  9.41 &  9.44 & TTT & X & \\
071841.99-245812.2  & NGC 2362 39                    & B3V                            & 1                                                                        & 17.5 &   0.3 & 3.13 & K & G238.1941-05.5518 &  9.99 & 10.03 & 10.06 & 10.11 & 10.12 & 10.12 & 10.17 & TTT && \\
071842.48-245715.8  & HD 57061                       & O9II                           & 1                                                                        & 32.0 &   2.3 & 6.03\tablenotemark{g} & K & G238.1809-05.5428 &  4.76 &  4.77 &  4.79 &  5.17\tablenotemark{*} &  4.82 &  4.73 &  4.67 & TTT & X & \\
071846.19-245747.6  & NGC 2362 27                    & B3V                            & 1                                                                        & 17.5 &   0.6 & 3.04 & K & G238.1953-05.5345 & 10.32 & 10.32 & 10.32 & 10.37 & 10.35 & 10.40 & 10.42 & TTT && \\
071848.53-245655.9  & CD-24 5180                     & B2V                            & 1                                                                        & 21.0 &   0.2 & 3.86 & K & G238.1867-05.5201 &  8.60 &  8.63 &  8.73 &  8.82 &  8.80 &  8.79 &  8.81 & TTT &X & $\checkmark$ \\
071849.82-245748.7  & 2MASS J07184982-2457487        & B2                             & 4                                                                       & 21.0 &   0.4 & 3.48 & K & G238.2020-05.5224 &  9.59 &  9.68 &  9.69 &  9.74 &  9.75 &  9.80 &  9.82 & TTT & & \\
071853.21-245723.2  & NGC 2362 34                    & B5V                            & 1                                                                        & 15.0 &   0.9 & 2.78 & K & G238.2016-05.5078 & 10.48 & 10.44 & 10.41 & 10.41 & 10.43 & 10.44 & 10.41 & TTT &X & \\
071858.41-245741.1  & NGC 2362 36                    & B3V                            & 1                                                                        & 17.5 &   1.5 & 3.06 & K & G238.2151-05.4926 & 10.53 & 10.41 & 10.35 & 10.37 & 10.34 & 10.40 & 10.34 & TTT &X & \\
071912.76-245720.4  & HD 57192                       & B3IV                           & 1                                                                        & 17.5 &   0.0 & 4.21 & K & G238.2351-05.4419 &  7.16 &  7.27 &  7.30 &  7.37 &  7.41 &  7.40 &  7.42 & TTT && \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{DR 21} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
203829.23+422214.5  & 2MASS J20382923+4222144        & B0.5V                          & 4                                                                       & 28.0 &   \nodata &  \nodata &  &  &   16.1 &   14.4 &   13.4 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{RCW 38} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
085905.65-473040.9  & [FP74] RCW 38 IRS 2            & O5.5V                        & 4                                                                       & 40.0 &   \nodata &  \nodata & A & G267.9412-01.0576 &  8.16 &  7.14 &  6.53 &  6.79 &  6.28 &  5.97 &   \nodata & TTT & XY & \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{NGC 6334} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
171916.06-355408.4  & HD 319701                      & B1Ib                           & 4                                                                       & 26.0 &   3.8 & 5.14 & A & G351.1315+00.8469 &  7.41 &  7.07 &  6.86 &  6.88 &  6.74 &  6.68 &  6.62 & TTT & X & $\checkmark$ \\
172000.34-355717.9  & [HTK2008] IRN V-3              & B0                             & 4                                                                       & 29.5 &   \nodata &  \nodata &  &  & 10.94 &  9.64 &  8.57 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
172005.09-355641.6  & CD-35 11477                    & B1V                            & 4                                                                       & 26.0 &   2.9 & 4.41 & C & G351.1913+00.6869 &  8.97 &  8.71 &  8.61 &  8.54 &  8.53 &  8.53 &  8.80 & TTT & & \\
172026.46-354406.9  & CD-35 11482                    & B0.5:Ve                        & 1                                                                        & 28.0 &   \nodata &  \nodata & A & G351.4047+00.7475 &  8.07 &  7.69 &  7.26 &  6.94 &  6.50 &  6.22 &  6.04 & TTT & XY?  & \\
172031.79-355111.5  & 2MASS J17203178-3551111        & O7                             & 4                                                                       & 37.0 &   7.1 &   5.50 & A & G351.3181+00.6654 &   8.42 &   7.78 &   7.39 &  7.13 &  6.86 &   \nodata &   \nodata & TTT & X & \\
172049.89-355226.7  & CD-35 11484                    & B1V                            & 4                                                                       & 26.0 &   3.7 &   4.47 & C & G351.3359+00.6033 &  9.01 &  8.74 &  8.57 &  8.48 &  8.38 &  8.02 &   \nodata & TTT & & \\
172050.61-355145.9  & HD 319702                      & O8III((f))                     & 1                                                                        & 34.0 &   4.2 &   5.28 & A & G351.3465+00.6077 &  7.87 &  7.56 &  7.39 &  7.27 &  7.19 &  7.14 &  7.15 & TTT & X & $\checkmark$ \\
172053.48-354702.5  & 2MASS J17205343-3547022        & O6/7                           & 1                                                                        & 35.0 &   \nodata &  \nodata &  &  & 19.30 & 15.28 & 11.13 &   \nodata &   \nodata &   \nodata &   \nodata & UUU & X & \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{NGC 6357} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
172428.95-341450.6  & Cl Pismis 24 15                & O7.5Vz                            & 12                                                                        & 35.0 &   4.8 & 4.93 & A & G353.0997+00.9090 &  9.03 &  8.58 &  8.35 &  8.19 &  8.23 &  8.11 &  8.21 & TTT & X & $\checkmark$ \\
172436.03-341400.4  & Cl Pismis 24 10                & O9V                            & 1                                                                        & 33.0 &   5.1 & 4.72 & A & G353.1250+00.8966 &  9.51 &  9.02 &  8.75 &  8.62 &  8.59 &  8.57 &  8.60 & TTT & X & $\checkmark$ \\
172442.26-341141.1  & Cl Pismis 24 12                & B1V                            & 1                                                                        & 26.0 &   4.8 & 4.04 & C & G353.1691+00.9006 & 10.50 &  9.99 &  9.78 &   \nodata &  9.56 &  9.64 &   \nodata & TTT & & \\
172442.30-341321.4  & Cl Pismis 24 3                 & O8V                            & 1                                                                        & 35.0 &   6.0 & 4.96 & A & G353.1462+00.8849 &  9.29 &  8.77 &  8.47 &  8.34 &  8.16 &  8.06 &  8.09 & TTT & X & $\checkmark$ \\
172443.28-341243.9  & Cl Pismis 24 2                 & O5.5V((f))                     & 1                                                                        & 40.0 &   5.4 & 5.37 & A & G353.1566+00.8879 &  8.47 &  8.00 &  7.69 &  7.54 &  7.50 &  7.50 &  7.48 & TTT & X & $\checkmark$ \\
172443.29-341142.1  & Cl Pismis 24 18                & B0.5V                          & 1                                                                        & 28.0 &   6.4 &   4.52 & A & G353.1709+00.8976 &   10.00 &   9.31 &   8.97 &  8.78 &  8.70 &  8.66 &   \nodata & TTT & X & \\
172443.49-341156.9  & Cl Pismis 24 1 SW+NEab       & O4III(f+)+O3.5If*            & 5                                                      & 42.0 &   6.1 &   6.22  & A & G353.1678+00.8946 &   6.73 &   6.18 &   5.89 &  5.61\tablenotemark{*} &  6.07\tablenotemark{*} &  5.53 &  5.47 & TTT & X & \\
172443.68-341140.7  & Cl Pismis 24 19                & B1V                            & 1                                                                        & 26.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & \nodata &  & \\
172444.48-341158.8  & Cl Pismis 24 16                & O7.5V                          & 1                                                                        & 36.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & ... & X & \\
172444.72-341202.6  & Cl Pismis 24 17                & O3.5III(f*)                    & 1                                                                        & 44.5 &  12.5 & 5.92 & A & G353.1689+00.8902 &  7.82 &  7.28 &  6.97 &  7.06\tablenotemark{*} &  6.87 &  6.76 &  6.80 & TTT &X & \\
172445.77-340939.8  & Cl Pismis 24 13                & O6.5V((f))                     & 1                                                                        & 38.0 &   6.0 & 5.25 & A & G353.2038+00.9095 &  8.81 &  8.23 &  7.95 &  7.71 &  7.70 &   \nodata &   \nodata & TTT & X & $\checkmark$ \\
172508.85-341112.4  & HD 157504                      & WC6+O7/9                     & 1                                                                        & 37.0 &   \nodata &  \nodata & A & G353.2271+00.8293 &  7.04 &  6.53 &  5.86 &  5.41 &   \nodata &  4.93 &  4.64 & TTT & X & \\
172529.16-342515.6  & [N78] 51                       & O6Vn((f))                          & 12                                                                        & 41.0 &   5.1 & 5.35 & A & G353.0724+00.6400 &  8.52 &  8.13 &  7.82 &  7.68 &  7.61 &  7.54 &  7.57 & TTT & X & $\checkmark$ \\
172534.23-342311.7  & [N78] 49                       & O5.5IV(f)                          & 12                                                                        & 39.0 &   6.7 & 5.87\tablenotemark{g} & C & G353.1107+00.6450 &   7.52 &   6.93 &   6.56 &  6.88\tablenotemark{*} &  6.32 &  6.19 &  5.96 & TTT  & X & \\
172538.60-340843.5  & LS 4151                        & O6/7III                        & 1                                                                        & 38.0 &   4.4 & 5.41 & A & G353.3189+00.7676 &  7.93 &  7.55 &  7.34 &  7.32 &  7.16 &  7.09 &  7.17 & TTT & X & $\checkmark$ \\
172626.45-341700.9  & HD 319788                      & B2III:                         & 1                                                                        & 21.0 &   1.7 & 4.22 & C & G353.2966+00.5536 &  8.47 &  8.34 &  8.30 &  8.31 &  8.30 &  8.25 &  8.26 & TTT &&  \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{Eagle Nebula} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
181809.28-134654.5  & NGC 6611 25                    & B0.5V                          & 1                                                                        & 28.0 &   4.3 & 4.20 & A & G016.9017+00.9430 & 10.19 &  9.77 &  9.49 &  9.49 &  9.45 &  9.45 &  9.39 & TTT & X & $\checkmark$ \\
181818.19-134159.2  & NGC 6611 80                    & B2V                            & 1                                                                        & 21.0 &   5.4 & 4.03 & A & G016.9911+00.9502 & 10.10 &  9.60 &  9.30 &  9.06 &  9.02 &  8.94 &  8.90 & TTT & X & $\checkmark$ \\
181826.19-135005.4  & Cl* NGC 6611 ESL 013           & B1V+?                        & 1                                                                          & 26.0 &   2.3 & 4.41 & A & G016.8874+00.8577 &  8.82 &  8.69 &  8.60 &  8.57 &  8.59 &  8.51 &  8.57 & TTT & X & $\checkmark$ \\
181829.34-134204.1  & NGC 6611 151                   & B1:V                           & 1                                                                        & 26.0 &   5.7 & 4.12 & C & G017.0111+00.9098 & 10.58 & 10.06 &  9.72 &  9.63 &  9.46 &   \nodata &   \nodata & TTT &  & \\
181829.95-134957.5  & NGC 6611 150                   & B0.5V                          & 1                                                                        & 28.0 &   2.2 & 4.59 & C & G016.8965+00.8454 &  8.60 &  8.42 &  8.36 &  8.37 &  8.40 &  8.40 &  8.36 & TTT &&  \\
181830.95-134308.3  & NGC 6611 161                   & O8.5V                          & 1                                                                        & 34.0 &   5.1 & 5.31 & A & G016.9986+00.8957 &  8.16 &  7.73 &  7.45 &  7.32 &  7.22 &  7.19 &  7.25 & TTT &X & $\checkmark$ \\
181832.23-134848.0  & NGC 6611 166                   & O9V                            & 1                                                                        & 33.0 &   2.7 & 4.70 & A & G016.9179+00.8464 &  8.88 &  8.74 &  8.60 &  8.59 &  8.59 &  8.53 &  8.51 & TTT &X  & $\checkmark$ \\
181832.73-134511.9  & NGC 6611 175                   & O5V((f+))+O                  & 1                                                                          & 41.0 &   4.3 & 5.66 & A & G016.9717+00.8730 &  7.59 &  7.22 &  7.01 &  7.15\tablenotemark{*} &  6.91 &  6.80 &  6.86 & TTT & X & \\
181833.20-134507.9  & NGC 6611 181                   & B1.5Ve                         & 1                                                                        & 24.0 &   4.3 &   3.44\tablenotemark{f} & C & G016.9736+00.8718 & 11.64 & 11.25 & 11.10 & 10.86 & 10.92 & 10.81 & 10.35 & TTU & M & \\
181833.71-134058.8  & NGC 6611 188                   & B0V                            & 1                                                                        & 29.5 &   5.1 &   4.63 & A & G017.0356+00.9028 &  9.53 &  9.07 &  8.78 &  8.62 &  8.63 &  8.56 &  8.57 & TTT & X & $\checkmark$ \\
181836.04-134736.5  & HD 168075                      & O6/7V((f))+B0:               & 1                                                                          & 38.0 &   2.6 &   5.36 & A & G016.9427+00.8423 &  7.53 &  7.43 &  7.28 &  7.25 &  7.31 &  7.26 &  7.27 & TTT & X & $\checkmark$ \\
181836.42-134802.4  & HD 168076                      & O4V((f+))                      & 1                                                                        & 42.0 &   3.7 &   5.87 & A & G016.9371+00.8375 &  6.89 &  6.69 &  6.57 &  6.87\tablenotemark{*} &  6.31 &  6.13 &  5.97 & TTT & XM & \\
181836.73-134733.1  & NGC 6611 207                   & B1Ve                           & 1                                                                        & 26.0 &   3.0 &   3.81 & A & G016.9448+00.8403 & 10.52 & 10.30 & 10.17 & 10.12 & 10.11 & 10.18 & 10.49 & TTT & XM & \\
181836.97-134752.7  & NGC 6611 210                   & B1V                            & 1                                                                        & 26.0 &   2.3 &   3.86 & C & G016.9405+00.8368 & 10.22 & 10.05 &  9.99 &  9.93 & 10.01 &  9.94 &  9.95 & TTT & & \\
181837.49-134339.3  & NGC 6611 222                   & O7V((f))z                       & 12                                                                        & 37.0 &   6.6 &   5.17 & A & G017.0035+00.8682 &  9.17 &  8.57 &  8.20 &  7.97 &  7.92 &  7.79 &  7.81 & TTT & X & $\checkmark$ \\
181837.86-134635.1  & NGC 6611 223                   & B1V                            & 1                                                                        & 26.0 &   2.9 &   4.21 & C & G016.9611+00.8438 &  9.54 &  9.31 &  9.19 &  9.10 &  9.14 &  9.07 &  9.22 & TTT & & \\
181838.13-134425.5  & NGC 6611 228                   & B2V                            & 1                                                                        & 21.0 &   \nodata &  \nodata & A & G016.9934+00.8598 & 10.79 & 10.38 & 10.08 & 10.22 &   \nodata &  9.84 &   \nodata & TTT & X & \\
181838.40-134709.0  & TYC 5689-209-1                 & B1.5Ve                         & 4                                                                        & 24.0 &   3.1 &   3.55 & A & G016.9539+00.8375 & 11.05 & 10.73 & 10.60 & 10.60 & 10.56 & 10.54 & 10.29 & TTT & X & \\
181838.46-134556.2  & NGC 6611 231                   & B1V                            & 1                                                                        & 26.0 &   \nodata &  \nodata & A & G016.9718+00.8468 & 11.31 & 11.66 & 10.46 &  9.95 &  9.94 &  9.91 &  9.95 & UUU & X & \\
181839.99-135433.4  & NGC 6611 239                   & B1.5V                          & 1                                                                        & 24.0 &   2.5 &   3.71 & C & G016.8483+00.7733 & 10.40 & 10.27 & 10.16 & 10.09 & 10.07 &  9. &  9.29 & TTT & M & \\
181840.09-134518.6  & BD-13 4927                     & O7II(f)                        & 1                                                                        & 36.0 &   3.9 &   5.60 & A & G016.9841+00.8459 &  7.22 &  6.86 &  6.70 &  6.68 &  6.60 &  6.51 &  6.52 & TTT & X & $\checkmark$ \\
181840.36-134617.8  & NGC 6611 251                   & B2Ve                           & 1                                                                        & 21.0 &   3.5 &   3.29 & A & G016.9701+00.8372 & 11.40 & 11.04 & 10.88 & 10.79 & 10.84 & 10.72 &   \nodata & TTT & X & \\
181840.75-134652.2  & NGC 6611 254                   & B1V                            & 1                                                                        & 26.0 &   2.8 &   4.17 & C & G016.9625+00.8313 &  9.56 &  9.37 &  9.28 &  9.18 &  9.17 &  9.21 &  9.31 & TTT & & \\
181840.93-134529.4  & NGC 6611 259                   & B0.5V                          & 1                                                                        & 28.0 &   \nodata &  \nodata & A & G016.9831+00.8414 & 11.53 & 12.23 & 10.57 &  9.10 &  9.12 &  9.03 &  9.15 & UUU & X & \\
181841.58-134248.0  & NGC 6611 269                   & B1.5V                          & 1                                                                        & 24.0 &   4.8 &   3.64 & A & G017.0239+00.8604 & 11.30 & 10.85 & 10.65 & 10.43 & 10.37 & 10.26 &   \nodata & TTT & X &\\
181841.69-134643.8  & NGC 6611 267                   & B3V                            & 1                                                                        & 17.5 &   2.5 &   2.88 & C & G016.9664+00.8290 & 11.65 & 11.46 & 11.34 & 11.24 & 11.24 & 11.19 & 11.36 & TTU & & \\
181842.18-134651.9  & NGC 6611 275                   & B1.5V                          & 1                                                                        & 24.0 &   2.2 &   3.53 & C & G016.9653+00.8262 & 10.81 & 10.65 & 10.53 & 10.53 & 10.45 & 10.63 & 10.77 & TTT & & \\
181842.77-134650.9  & NGC 6611 280                   & O9.5Vn                         & 1                                                                        & 31.5 &   2.8 &   4.64 & A & G016.9667+00.8242 &  8.96 &  8.87 &  8.76 &  8.63 &  8.63 &  8.61 &  8.68 & TTT & X & $\checkmark$ \\
181843.72-135341.1  & NGC 6611 283                   & B1/2e?                         & 1                                                                        & 24.0 &   3.0 &   2.77\tablenotemark{f} & C & G016.8682+00.7669 & 12.96 & 12.68 & 12.54 & 12.53 & 12.54 &   \nodata &   \nodata & UTU & & \\
181844.08-134856.4  & NGC 6611 289                   & B3V                            & 1                                                                        & 17.5 &   2.8 &   3.08 & C & G016.9385+00.8031 & 11.19 & 11.00 & 10.96 & 10.61\tablenotemark{*} & 10.73 & 10.65 & 10.48 & TTU & & \\
181844.51-134548.0  & NGC 6611 297                   & B2Vn                           & 1                                                                        & 21.0 &   6.1 &   3.57 & C & G016.9854+00.8264 &   \nodata &   \nodata &   \nodata & 10.25 & 10.21 & 10.04 & 10.19 & TTT & & \\
181844.66-134756.3  & NGC 6611 296                   & B1.5V                          & 1                                                                        & 24.0 &   4.0 &   3.76 & A & G016.9543+00.8089 & 10.43 & 10.25 & 10.10 & 10.08 & 10.05 & 10.08 &  9.99 & TTT & X & \\
181844.84-135622.3  & NGC 6611 290                   & B2.5V                          & 1                                                                        & 19.0 &   1.8 &   3.10 & C & G016.8309+00.7418 & 11.04 & 10.93 & 10.89 & 10.89 & 10.82 & 10.66 & 10.32 & TTU & & \\
181844.96-134525.0  & NGC 6611 305                   & B1V                            & 1                                                                        & 26.0 &   4.7 &   4.05 & C & G016.9920+00.8277 & 10.49 & 10.05 &  9.79 &  9.64 &  9.64 &  9.60 &   \nodata & TTT & & \\
181844.97-134624.8  & NGC 6611 301                   & B2V                            & 1                                                                        & 21.0 &   2.5 &   3.48 & C & G016.9773+00.8198 & 10.63 & 10.40 & 10.30 & 10.25 & 10.24 & 10.14 & 10.39 & TTT & & \\
181845.02-134747.2  & NGC 6611 300                   & B1.5Ve                         & 1                                                                        & 24.0 &   \nodata &  \nodata & C & G016.9573+00.8088 &   \nodata &   \nodata &   \nodata &   10.84 &   10.82 &   10.68 &   \nodata & TTT &  & \\
181845.03-134540.9  & NGC 6611 306                   & B1.5Ve                         & 1                                                                        & 24.0 &   2.7 &   3.57 & C & G016.9881+00.8253 & 10.86 & 10.59 & 10.54 & 10.43 & 10.49 & 10.54 &   \nodata & TTT & \\
181845.25-134720.3  & NGC 6611 307                   & B1.5Ve                         & 1                                                                        & 24.0 &   \nodata &  \nodata & C & G016.9642+00.8116 &   \nodata &   \nodata &   \nodata &   10.95 &   10.76 &   \nodata &   \nodata & TTT &  & \\
181845.57-134753.2  & NGC 6611 311                   & B3V                            & 1                                                                        & 17.5 &   3.1 &   3.12 & C & G016.9569+00.8061 & 11.18 & 11.02 & 10.93 & 10.65 & 10.65 & 10.48 & 10.58 & TTU & & \\
181845.85-134630.8  & BD-13 4929                     & O7V+B0.5V+B0.5V:               & 4                                                                        & 37.0 &   2.7 &   5.07 & A & G016.9774+00.8159 &  8.25 &  8.08 &  7.94 &  8.00 &  7.93 &  7.88 &  7.28 & TTT & XM &   $\checkmark$ \\
181849.37-134650.0  & NGC 6611 343                   & B1V                            & 1                                                                        & 26.0 &   4.2 &   4.39 & C & G016.9796+00.8009 &  9.48 &  9.12 &  8.90 &  8.74 &  8.74 &  8.67 &  8.83 & TTT & & \\
181850.67-134812.7  & NGC 6611 351                   & B1V                            & 1                                                                        & 26.0 &   2.9 &   4.01 & A & G016.9619+00.7854 &  9.99 &  9.78 &  9.67 &  9.67 &  9.61 &  9.58 &  9.37 & TTT & X & $\checkmark$ \\
181852.67-134942.5  & BD-13 4930                     & B0IVp He strong                & 1                                                                        & 29.5 &   1.5 &   4.48 & A & G016.9437+00.7664 &  8.80 &  8.77 &  8.76 &  8.76 &  8.78 &  8.82 &  8.81 & TTT & X & $\checkmark$ \\
181853.01-134645.0  & NGC 6611 371                   & B0.5Ve                         & 1                                                                        & 28.0 &   4.6 &   3.62\tablenotemark{f} & A & G016.9878+00.7886 & 11.67 & 11.40 & 11.16 & 10.91 & 10.84 & 10.83 &   \nodata & TTT & X & \\
181856.18-134831.0  & HD 168137                      & O7V+O8V                        & 4                                                                        & 37.0 &   2.5 &   5.21 & A & G016.9679+00.7632 &  7.83 &  7.68 &  7.58 &  7.64 &  7.56 &  7.53 &  7.56 & TTT & X & $\checkmark$ \\
181857.36-135212.1  & Cl* NGC 6611 ESL 069           & B2.5V                          & 1                                                                        & 19.0 &   \nodata &  \nodata & C & G016.9161+00.7299 &   \nodata &   \nodata &   11.40 &   11.25 &   \nodata &   \nodata &   \nodata & TTT &  & \\
181857.54-134240.8  & NGC 6611 421                   & B1.5:V                         & 1                                                                        & 24.0 &   \nodata &  \nodata & A & G017.0563+00.8043 & 11.87 & 11.32 & 10.24 & 10.87 & 10.78 & 10.76 &   \nodata & TTT & X & \\
181900.43-134241.0  & NGC 6611 444                   & B1.5V                          & 1                                                                        & 24.0 &   $-99.0$ & $-99.00$ & A & G017.0618+00.7941 & 11.53 & 12.12\tablenotemark{*} & 10.65 &  9.65 &  9.67 &  9.46 &  9.09 & UUU & X & \\
181904.70-134444.5  & NGC 6611 472                   & B3V+?                        & 1                                                                          & 17.5 &   1.8 &   2.80 & C & G017.0396+00.7625 & 11.61 & 11.51 & 11.39 & 11.44 & 11.37 & 11.41 &   \nodata & TTU & & \\
181904.87-134820.3  & NGC 6611 469                   & B0.5Vn                         & 1                                                                        & 28.0 &   2.7 &   4.25 & C & G016.9871+00.7336 &  9.58 &  9.45 &  9.31 &  9.28 &  9.12 &  8.74 &   \nodata & TTT & M & \\
181905.56-135450.5  & NGC 6611 468                   & B0.5V+B1:                    & 1                                                                          & 28.0 &   2.0 &   4.50 & C & G016.8930+00.6800 &  8.71 &  8.65 &  8.61 &  8.58 &  8.58 &  8.46 &   \nodata & TTT & & \\
181906.50-134330.4  & Cl* NGC 6611 ESL 023           & B3V                            & 1                                                                        & 17.5 &   \nodata &  \nodata & C & G017.0612+00.7659 &   9.88 &   9.76 &   9.61 &   9.45 &   9.29 &  9.15 &   8.96 & TTT & M & \\
181918.47-135540.0  & NGC 6611 536                   & B1.5V+?                      & 1                                                                          & 24.0 &   2.1 &   3.64 & C & G016.9056+00.6274 & 10.47 & 10.36 & 10.26 & 10.25 & 10.23 & 10.13 &  9.64 & TTT & M & \\
181919.12-134352.3  & NGC 6611 541                   & B1/3V                          & 1                                                                        & 21.0 &   2.8 &   3.13 & C & G017.0800+00.7179 & 11.58 & 11.35 & 11.23 & 11.18 & 11.18 & 11.10 & 11.03 & TTU & & \\
181920.02-135421.6  & NGC 6611 601                   & B1.5V                          & 1                                                                        & 24.0 &   3.7 &   4.06 & A & G016.9277+00.6322 &  9.70 &  9.52 &  9.40 &  9.30 &  9.28 &  9.26 &  9.13 & TTT & X & \\
181932.82-135550.6  & Cl* NGC 6611 BKP 25095         & B3V                            & 4                                                                        & 17.5 &   2.9 &   3.13 & A & G016.9304+00.5749 & 11.16 & 10.86 & 10.71 & 10.64 & 10.66 & 10.52 & 10.67 & TTT & X & \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{M17} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
182002.99-160206.8  & Cl* NGC 6618 SLS 17            & O9                             & 6                                                    & 33.0 &   6.4 & 5.33 & A & G015.1325-00.5257 &  8.72 &  8.10 &  7.79 &  7.55 &  7.47 &  7.42 &  7.42 & TTT & X & $\checkmark$ \\
182014.14-161400.3  & Cl* NGC 6618 HCS 997           & B1V                            & 7                                                    & 26.0 &   5.6 & 3.88 & C & G014.9788-00.6585 & 11.43 & 10.93 & 10.63 & 10.45 & 10.37 & 10.08 &   \nodata & UTU & & \\
182017.49-160819.2  & Cl* NGC 6618 HCS 1520          & B2V                            & 7                                                    & 21.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
182021.31-161040.7  & Cl* NGC 6618 B 337             & B3                             & 8                                                    & 17.5 &   \nodata &  \nodata & C & G015.0412-00.6577 &   \nodata &   \nodata &   \nodata &   7.40 &   6.78 &  6.21 &   \nodata & TTT &  & \\
182021.33-161140.3  & Cl* NGC 6618 B 336             & B3V                            & 4                                                    & 17.5 &   3.9 & 2.71 & A & G015.0267-00.6657 & 12.78 & 12.41 & 12.27 & 11.78 &   \nodata &   \nodata &   \nodata & UUU & X & \\
182021.42-160939.2  & Cl* NGC 6618 B 333             & O9.5                           & 7                                                    & 31.5 &   \nodata &  \nodata & A & G015.0565-00.6500 & 11.66 & 10.75 & 10.15 &  9.83 &  9.72 &   \nodata &   \nodata & TTT & X & \\
182021.63-161117.9  & Cl* NGC 6618 B 331             & B2                             & 7                                                    & 21.0 &   \nodata &  \nodata & C & G015.0326-00.6636 &   11.36 &   9.82 &   8.95 &   7.72 &  7.02 &   6.03 &   \nodata & TTT &  & \\
182022.19-161021.0  & Cl* NGC 6618 B 319             & B3                             & 7                                                    & 17.5 &   3.4 & 3.28 & C & G015.0476-00.6582 & 11.22 & 10.85 & 10.83 & 10.51 &   \nodata &   \nodata &   \nodata & TTU & & \\
182022.44-160945.8  & Cl* NGC 6618 HCS 3957          & B3V                            & 7                                                    & 17.5 &   11.9 &   3.40 & C & G015.0567-00.6545 & 13.47 &   \nodata & 11.48 & 10.89 & 10.63 &  9.55 &   \nodata & UTU & M & \\
182022.69-160834.0  & Cl* NGC 6618 B 311             & O9                             & 7                                                    & 33.0 &   6.1 &   4.88 & A & G015.0748-00.6460 &  9.77 &  9.20 &  8.88 &  8.67 &  8.56 &   \nodata &   \nodata & TTT & X & $\checkmark$ \\
182022.84-160814.7  & Cl* NGC 6618 B 308             & B2                             & 7                                                    & 21.0 &   8.1 &   3.28 & A & G015.0798-00.6440 & 13.10 & 12.31 & 11.83 & 11.42 & 11.25 &   \nodata &   \nodata & UUU & X & \\
182023.63-161035.2  & Cl* NGC 6618 B 299             & B3                             & 8                                                    & 17.5 &   \nodata &  \nodata & A & G015.0470-00.6652 & 13.28 & 11.98 & 11.36 & 10.72 & 10.75 &   \nodata &   \nodata & TTT & X & \\
182023.96-161003.5  & Cl* NGC 6618 B 294             & B3                             & 7                                                    & 17.5 &   8.3 &   3.34 & C & G015.0553-00.6621 & 12.53 & 11.69 & 11.17 & 10.78 &   \nodata &   \nodata &   \nodata & UTU & & \\
182024.38-160843.3  & Cl* NGC 6618 B 289             & O9.5                           & 7                                                    & 31.5 &   \nodata &  \nodata &  &  & 10.45 &  9.64 &  9.18 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
182024.60-161139.3  & M17 IRS 5                      & O6                             & 7                                                    & 39.0 &   \nodata &  \nodata &  &  & 13.08 & 10.58 &  9.21 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
182024.62-161108.5  & Cl* NGC 6618 B 282             & B3                             & 8                                                    & 17.5 &   10.0 &   3.51 & A & G015.0406-00.6730 & 12.67 & 11.54 & 10.94 & 10.50 &   \nodata &   \nodata &   \nodata & TTT & X & \\
182024.84-161135.0  & M17-UC1                        & B0                             & 7                                                    & 29.5 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
182025.02-161026.1  & Cl* NGC 6618 B 275             & B2V                            & 8                                                    & 21.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
182025.28-161018.5  & Cl* NGC 6618 B 268             & B2                             & 7                                                    & 21.0 &   \nodata &  \nodata & C & G015.0541-00.6688 &   11.79 &   10.54 &   9.49 &   8.13 &   \nodata &   7.40 &   \nodata & TTT &  & \\
182025.30-160939.5  & Cl* NGC 6618 B 272             & O9.5                           & 7                                                    & 31.5 &   9.8 &   4.28\tablenotemark{f} & A & G015.0637-00.6638 & 12.25 & 11.35 & 10.86 & 10.20 & 10.17 & 10.03 &   \nodata & TTT & X & \\
182025.44-161115.7  & Cl* NGC 6618 B 269             & B1V                            & 8                                                    & 26.0 &   \nodata &  \nodata & A & G015.0404-00.6769 & 10.75 &  9.85 &  8.98 &  8.96 &  8.88 &   \nodata &   \nodata & TTT & X & \\
182025.49-161053.8  & Cl* NGC 6618 B 267             & B3                             & 8                                                    & 17.5 &   \nodata &  \nodata & A & G015.0459-00.6742 & 13.33 & 12.02 & 11.18 &  9.98 &   \nodata &   \nodata &   \nodata & TTT & X & \\
182025.86-160832.4  & Cl* NGC 6618 B 260             & O6                             & 7                                                    & 39.0 &   7.1 &   5.52 & A & G015.0812-00.6569 &  8.93 &  8.21 &  7.82 &  7.60 &  7.49 &  7.46 &   \nodata & TTT & X & $\checkmark$ \\
182025.94-161053.0  & Cl* NGC 6618 B 254             & B3                             & 8                                                    & 17.5 &   \nodata &  \nodata &  &  & 12.56 & 12.36 & 12.27 &   \nodata &   \nodata &   \nodata &   \nodata & UUU & X & \\
182026.03-161104.5  & Cl* NGC 6618 B 253             & B3V                            & 7                                                    & 17.5 &   6.9 &   3.62 & A & G015.0443-00.6776 & 11.42 & 10.66 & 10.31 &  9.93 &  9.91 &   \nodata &   \nodata & TTT & X & $\checkmark$ \\
182026.22-161015.8  & Cl* NGC 6618 B 248             & B3                             & 7                                                    & 17.5 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
182026.54-161022.8  & Cl* NGC 6618 B 244             & B0                             & 7                                                    & 29.5 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
182026.56-161003.3  & CEN 51                         & B3V                            & 7                                                    & 17.5 &   \nodata &  \nodata & C & G015.0602-00.6713 &   12.25 &   10.82 &  9.54 &   7.83 &   7.22 &   6.68 &   \nodata & TTT &  & \\
182026.63-160822.9  & Cl* NGC 6618 B 245             & B3                             & 8                                                    & 17.5 &   9.7 &   3.25 & A & G015.0850-00.6585 & 13.18 & 12.21 & 11.59 & 11.05 &   \nodata &   \nodata &   \nodata & UUU & X & \\
182026.66-160708.8  & Cl* NGC 6618 HCS 6500          & B2V                            & 7                                                    & 21.0 &   10.8 &   4.68\tablenotemark{g}  & A & G015.1032-00.6488 & 10.45 &  9.30 &  8.63 &  8.18 &   \nodata &   \nodata &   \nodata & TTT & X & $\checkmark$ \\
182026.79-161058.0  & Cl* NGC 6618 B 241             & B2                             & 8                                                    & 21.0 &   \nodata &  \nodata &  &  & 12.49 & 11.52 & 11.23 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
182027.33-161024.8  & Cl* NGC 6618 CEN 23            & B3                             & 7                                                    & 17.5 &   4.2 &   2.80 & C & G015.0563-00.6768 & 12.64 & 12.30 & 12.13 & 11.57 & 11.48 &   \nodata &   \nodata & UUU & & \\
182027.42-161330.9  & Cl* NGC 6618 Sch 2             & O6:V                           & 1                                                    & 39.0 &   5.0 &   5.56 & A & G015.0110-00.7015 &  8.14 &  7.73 &  7.48 &  7.39 &   \nodata &  6.98 &   \nodata & TTT & X & $\checkmark$ \\
182027.75-161101.9  & Cl* NGC 6618 B 230             & O9V                            & 7                                                    & 33.0 & $-99.0$ & $-99.00$ & C & G015.0481-00.6832 & 12.19 & 10.18 &  9.36 &  8.05 &  7.65 &  7.28 &   \nodata & UTT & M & \\
182027.91-161108.7  & Cl* NGC 6618 B 227             & O9.5V                          & 7                                                    & 31.5 &   7.4 &   4.21\tablenotemark{f} & C & G015.0468-00.6847 & 11.76 & 11.03 & 10.72 & 10.23 &   \nodata &   \nodata &   \nodata & UTU & & \\
182028.15-161049.2  & Cl* NGC 6618 B 223             & B2                             & 8                                                    & 21.0 & $-99.0$ & $-99.00$ & A & G015.0520-00.6829 & 12.57 & 11.22 & 10.47 &  9.56 &  9.14 &  9.06 &   \nodata & TTT & X & \\
182028.17-160958.1  & Cl* NGC 6618 B 220             & O9V                            & 7                                                    & 33.0 & $-99.0$ & $-99.00$ & C & G015.0645-00.6763 &   \nodata & 13.34 & 11.32 &  9.97 &  9.85 &  9.18 &   \nodata & TUU & & \\
182028.65-161211.5  & M17 IRS 15                     & B0.5                           & 7                                                    & 28.0 &   \nodata &  \nodata & A & G015.0328-00.6955 & 11.22 & 10.40 & 10.00 &  8.65 &  7.38 &  5.67 &   \nodata & TTT & XY & \\
182028.67-160926.1  & Cl* NGC 6618 B 213             & O9                             & 7                                                    & 33.0 &   7.4 &   4.19\tablenotemark{f} & A & G015.0734-00.6739 & 11.89 & 11.15 & 10.76 & 10.48 & 10.50 &   \nodata &   \nodata & TTT & X & \\
182028.86-161110.0  & Cl* NGC 6618 B 206             & B1                             & 8                                                    & 26.0 &   \nodata &  \nodata &  &  & 12.80 & 11.68 & 11.14 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
182028.87-161042.0  & Cl* NGC 6618 B 207             & B2                             & 8                                                    & 21.0 &   \nodata &  \nodata & A & G015.0551-00.6846 & 12.38 & 11.45 & 11.00 & 10.54 & 10.49 &   \nodata &   \nodata & TTT & X & \\
182029.13-161054.2  & Cl* NGC 6618 CEN 55            & B0Ve                           & 7                                                    & 29.5 &   \nodata &  \nodata & A & G015.0526-00.6871 & 11.94 & 10.98 & 10.44 &  9.69 &  9.68 &   \nodata &   \nodata & TTT & X & \\
182029.16-160943.0  & Cl* NGC 6618 B 204             & B1                             & 8                                                    & 26.0 &   \nodata &  \nodata & A & G015.0702-00.6779 & 12.65 & 11.27 & 10.64 &  9.99 &  9.91 &   \nodata &   \nodata & TTT & X & \\
182029.17-161110.6  & Cl* NGC 6618 B 205             & B2                             & 7                                                    & 21.0 &   \nodata &  \nodata & A & G015.0487-00.6893 & 11.38 & 10.63 & 10.25 &  9.92 &  9.93 &   \nodata &   \nodata & TTT & X & \\
182029.34-161055.9  & Cl* NGC 6618 B 203             & B0                             & 7                                                    & 29.5 &   \nodata &  \nodata & A & G015.0526-00.6881 & 11.45 & 10.50 & 10.10 &  9.69 &  9.73 &   \nodata &   \nodata & TTT & X & \\
182029.44-160939.4  & Cl* NGC 6618 CEN 96            & B2                             & 8                                                    & 21.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
182029.75-161011.0  & Cl* NGC 6618 B 190             & B2                             & 8                                                    & 21.0 &   10.1 &   3.62 & C & G015.0643-00.6835 & 12.85 & 11.81 & 11.13 & 10.76 & 10.84 &   \nodata &   \nodata & UTU & \\
182029.78-161137.4  & Cl* NGC 6618 B 197             & O9V                            & 7                                                    & 33.0 &    9.0 &   4.70 & C & G015.0433-00.6950 & 11.15 & 10.14 &  9.69 &  9.31 &  9.25 &  9.11 &   \nodata & TTT & \\
182029.81-161045.5  & [BFT2007] 536                  & O4V                            & 7                                                    & 42.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & ... & X & \\
182029.89-161044.4  & [BFT2007] 543                  & O4V                            & 7                                                    & 42.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & ... & X & \\
182030.23-161034.9  & Cl* NGC 6618 B 181             & O9                             & 7                                                    & 33.0 &   \nodata &  \nodata &  &  & 10.59 &  9.55 &  8.96 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
182030.43-161053.0  & Cl* NGC 6618 B 174             & O6                             & 7                                                    & 39.0 &   \nodata &  \nodata &  &  & 10.07 &  8.52 &  7.60 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
182030.83-161007.5  & Cl* NGC 6618 B 164             & O7                             & 7                                                    & 37.0 &  8.0 &   5.13 & A & G015.0673-00.6870 & 10.02 &  9.22 &  8.76 &  8.44 &  8.35 &  8.37 &   \nodata & TTT & X & $\checkmark$ \\
182031.11-160929.8  & Cl* NGC 6618 B 159             & B1                             & 8                                                    & 26.0 &  $-99.0$ & $-99.00$ & A & G015.0771-00.6830 & 12.59 & 11.30 & 10.73 & 10.43 & 10.37 &   \nodata &   \nodata & TTT & X & \\
182031.69-160946.1  & Cl* NGC 6618 B 152             & B2                             & 8                                                    & 21.0 &   10.6 &   3.60 & C & G015.0741-00.6872 & 13.05 &   \nodata & 11.39 & 10.69 & 10.63 &   \nodata &   \nodata & UTU & & \\
182031.84-161138.3  & Cl* NGC 6618 B 150             & B2                             & 7                                                    & 21.0 &   \nodata &  \nodata & A & G015.0470-00.7023 & 12.12 & 11.53 & 11.18 & 10.45 &  9.92 &  9.16 &  7.69 & TTT & XY & \\
182032.87-161239.5  & Cl* NGC 6618 B 140             & B3V:                           & 7                                                    & 17.5 &   \nodata &  \nodata & A & G015.0339-00.7141 & 11.24 & 11.07 & 11.00 & 10.93 &   \nodata &   \nodata &   \nodata & TTT & X & \\
182033.05-161121.5  & Cl* NGC 6618 B 137             & O5                             & 7                                                    & 41.0 &   14.4 &   5.84 & A & G015.0533-00.7045 & 10.52 &  8.94 &  8.05 &  7.41 &  7.27 &  7.07 &  7.12 & TTT & X & $\checkmark$ \\
182033.07-161013.5  & Cl* NGC 6618 B 136             & O9                             & 7                                                    & 33.0 &    8.1 &   4.36\tablenotemark{f} & C & G015.0700-00.6956 & 11.66 & 10.80 & 10.40 & 10.09 & 10.02 &   \nodata &   \nodata & UTT & & \\
182034.49-161011.8  & Cl* NGC 6618 Sch 1             & O4V(n)((fc))                            & 12                                                    & 42.0 &    4.8 &   5.64 & A & G015.0731-00.7004 &  8.14 &  7.71 &  7.47 &  7.33 &  7.31 &  7.23 &  7.34 & TTT & X & $\checkmark$ \\
182035.24-160842.5  & Cl* NGC 6618 HCS 12556         & B3V                            & 7                                                    & 17.5 &    8.5 &   2.98 & A & G015.0964-00.6913 & 13.50 & 12.66 & 12.10 & 11.79 & 11.57 &   \nodata &   \nodata & UUU & X & \\
182035.38-161048.4  & BD-16 4818                     & O9                             & 7                                                    & 33.0 &    3.2 &   5.22 & A & G015.0658-00.7084 &  8.04 &  7.81 &  7.58 &  7.63 &  7.60 &  7.61 &   \nodata & TTT & X & $\checkmark$ \\
182035.61-161055.4  & Cl* NGC 6618 CEN 45            & B2                             & 7                                                    & 21.0 &   \nodata &  \nodata & A & G015.0645-00.7101 & 11.17 & 10.84 & 10.68 & 10.45 & 10.43 &   \nodata &   \nodata & TTT & X & \\
182035.86-161543.1  & Cl* NGC 6618 SLS 373           & O8                             & 6                                                    & 35.0 &   7.8 &   5.84\tablenotemark{g,h} & A & G014.9945-00.7486 &  8.03 &  7.23 &  6.81 &  7.00\tablenotemark{*} &  6.49 &  6.36 &   \nodata & TTT & X & \\
182037.88-160732.4  & Cl* NGC 6618 B 58              & B0:                            & 7                                                    & 29.5 &   8.0 &   4.32 & C & G015.1186-00.6916 & 11.47 & 10.68 & 10.26 &  9.78 &   \nodata &  8.48 &   \nodata & TTT & M & \\
182102.23-160101.0  & BD-16 4826                     & O5.5V((f))z                            & 12                                                    & 40.0 &   3.6 &   5.59 & A & G015.2604-00.7263 &  7.75 &  7.46 &  7.27 &  7.29 &  7.20 &  7.20 &  7.13 & TTT & X & $\checkmark$ \\
182120.28-155911.2  & LS 4957                        & B0Ib                           & 1                                                    & 29.5 &   4.8 &   5.27 & A & G015.3213-00.7758 &  8.10 &  7.70 &  7.47 &  7.30 &  7.30 &  7.21 &  7.09 & TTT & X & $\checkmark$ \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{W3} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
022527.38+620343.2  & 2MASS J02252738+6203432        & B0V-B2V                        & 4                                                                        & 26.0 &   \nodata &  \nodata & C & G133.7034+01.1725 &   11.22 &   10.45 &   9.99 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & Y & \\
022528.10+620539.5  & [OWK2005] 10032                & O8/8.5V                        & 1                                                                        & 35.0 &   7.2 & 5.15 & A & G133.6932+01.2032 &  9.59 &  8.90 &  8.48 &  8.19 &  8.13 &  8.10 &  8.27 & TTT & X & $\checkmark$ \\
022530.99+620620.9  & IRS4                           & O8V-B0.5V                    & 9                                                                          & 33.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
022531.67+620324.9  & IC 1795 36                     & B2                             & 1                                                                        & 21.0 &   \nodata &  \nodata & C & G133.7129+01.1707 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
022532.59+620659.6  & IRS N2                         & B0.5V-B2V                    & 9                                                                          & 26.0 &   \nodata &  \nodata &  &  & 11.69 & 10.49 &  9.78 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
022532.74+620507.9  & IRS N5                         & B1V-B3V                      & 9                                                                          & 21.0 &   19.3 &   4.34 & C & G133.7047+01.1982 & 13.96 & 11.78 & 10.54 &  9.58 &  9.32 &  7.99 &  6.50 & TTT & M & \\
022535.18+620534.9  & IRS N1                         & B2V-B3V                      & 9                                                                          & 19.0 &   \nodata &  \nodata &  &  & 17.52 & 13.94 & 11.85 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
022537.41+620524.2  & 2MASS J02253750+6205244        & B0V-B2V                        & 4                                                                        & 26.0 &   \nodata &  \nodata &  &  & 12.36 & 11.08 & 10.36 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
022537.79+620552.5  & IRS 3a                         & O5V-O7V                      & 9                                                            & 39.0 &   \nodata &  \nodata &  &  & 17.29 & 14.76 & 11.66 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
022540.39+620540.1  & IRS7                           & O9V-B2V                      & 9                                                            & 28.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
022541.73+620624.4  & IRS2b                          & B0V-B1V                      & 9                                                            & 28.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
022543.33+620615.3  & IRS2a                          & O8V-O9V                      & 9                                                            & 34.0 &   \nodata &  \nodata &  &  & 12.68 & 11.54 &  9.80 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
022544.35+620611.7  & IRS2                           & O6.5V-O7.5V                  & 9                                                            & 37.0 &   \nodata &  \nodata &  &  & 12.06 & 10.04 &  8.85 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
022544.85+620341.3  & IRS N4                         & B0.5V-B2V                    & 9                                                            & 26.0 &   7.8 &   4.69 & A & G133.7355+01.1842 & 10.19 &  9.35 &  8.90 &  8.64 &   \nodata &   \nodata &   \nodata & TTT & X & $\checkmark$ \\
022547.09+620613.1  & IRS2c                          & B0V-B1V                      & 9                                                            & 28.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
022547.52+620654.8  & IRS N6                         & B3V-B4V                      & 9                                                            & 17.5 &   \nodata &  \nodata &  &  & 12.82 & 11.56 & 10.75 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
022634.40+620042.3  & BD+61 411                      & O6.5V((f))                     & 1                                                                        & 38.0 &   3.4 &   5.42 & A & G133.8437+01.1724 &  7.98 &  7.72 &  7.61 &  7.55 &  7.47 &  7.38 &  6.98 & TTT & XM &   $\checkmark$ \\
022641.29+615924.2  & [OWK2005] 1007                 & B1/2V                          & 1                                                                        & 24.0 &   3.3 &   3.29\tablenotemark{f} & C & G133.8640+01.1569 & 12.06 & 11.79 & 11.64 & 11.58 & 11.50 & 11.46 &   \nodata & TTT & & \\
022645.27+620307.5  & [OWK2005] 3041                 & O9.7Ia                         & 1                                                                        & 30.5 &   7.6 &   5.55 & A & G133.8490+01.2176 &  8.37 &  7.68 &  7.26 &  6.94 &  6.83 &  6.73 &  6.72 & TTT & X & $\checkmark$ \\
022646.64+620025.9  & [OWK2005] 4012                 & B2V                            & 1                                                                        & 21.0 &   3.3 &   3.29 & C & G133.8677+01.1767 & 11.67 & 11.37 & 11.25 & 11.14 & 11.12 & 11.03 & 10.97 & TTT & & \\
022649.65+621535.1  & [OWK2005] 7044                 & O6                             & 1                                                                        & 39.0 &   \nodata &  \nodata &  &  &  9.30 &  8.52 &  8.10 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
022703.83+615224.8  & W3(OH) ionizing source         & O9                             & 10                                                           & 33.0 &  39.6 & 4.51\tablenotemark{i} & A & G133.9473+01.0643 &   \nodata &   \nodata &   \nodata &  7.65 &  4.80 &  3.41 &  1.59 & ... & XY & \\
022727.00+620327.9  & [OWK2005] 3018                 & B1V                            & 1                                                                        & 26.0 &   3.2 &   3.94 & A & G133.9229+01.2523 & 10.59 & 10.36 & 10.22 & 10.15 & 10.12 & 10.08 & 10.00 & TTT & X & \\
022734.59+615557.1  & 2MASS J02273459+6155571        & B0IIIe-B1IIIe                  & 4                                                                       & 28.0 &   \nodata &  \nodata & C & G133.9822+01.1410 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{W4} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
023119.78+613016.1  & J023119.75+613016.2            & B2.5V                          & 1                                                                        & 19.0 &   2.7 & 3.56 & K & G134.5536+00.9076 & 10.51 & 10.27 & 10.15 & 10.06 & 10.05 & 10.00 & 10.07 & TTT & & \\
023156.15+613213.4  & J023156.17+613213.4            & B1V                            & 1                                                                        & 26.0 &   2.0 & 4.25 & K & G134.6083+00.9650 &  9.45 &  9.34 &  9.29 &  9.29 &  9.27 &  9.29 &  9.33 & TTT & X & $\checkmark$ \\
023206.47+612954.3  & J023206.48+612954.2            & B1.5V                          & 1                                                                        & 24.0 &   3.3 & 3.38\tablenotemark{f} & K & G134.6419+00.9369 & 11.83 & 11.55 & 11.41 & 11.34 & 11.26 & 11.25 & 11.36 & TTT & & \\
023210.86+613308.0  & J023210.85+613307.9            & B0.2V                          & 1                                                                        & 29.5 &   2.0 & 4.68 & K & G134.6295+00.9900 &  8.79 &  8.74 &  8.65 &  8.66 &  8.63 &  8.66 &  8.65 & TTT & X & $\checkmark$ \\
023211.45+612145.2  & LS I +61 277                   & B1Ve                           & 1                                                                        & 26.0 &   \nodata &  \nodata & K & G134.7025+00.8150 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
023216.75+613315.0  & J023216.76+613315.1            & O9.5V((f))                     & 1                                                                        & 31.5 &   2.4 & 4.65 & K & G134.6396+00.9963 &   \nodata &   \nodata &   \nodata &  8.95 &  8.90 &  8.95 &  8.99 & ...  & X & \\
023218.37+612752.7  & J023218.38+612752.8            & B1V                            & 1                                                                        & 26.0 &   2.5 & 4.05 & K & G134.6766+00.9146 & 10.12 &  9.96 &  9.89 &  9.80 &  9.80 &  9.86 &  9.96 & TTT & & \\
023229.93+612707.8  & 2MASS J02322991+6127076        & B3V                            & 4                                                                       & 17.5 &   3.3 & 3.14 & K & G134.7025+00.9118 & 11.61 & 11.24 & 11.12 & 11.00 & 10.97 & 10.96 & 10.87 & TTT & X & \\
023234.56+613219.1  & J023234.56+613219.1            & B1.5V                          & 1                                                                        & 24.0 &   2.4 & 4.14 & K & G134.6782+00.9953 &  9.64 &  9.50 &  9.40 &  9.35 &  9.34 &  9.34 &  9.34 & TTT & & \\
023236.27+612825.7  & BD+60 501                      & O7V((f))                       & 1                                                                        & 37.0 &   2.1 & 5.01 & K & G134.7061+00.9367 &  8.55 &  8.43 &  8.39 &  8.39 &  8.41 &  8.40 &  8.43 & TTT & X & $\checkmark$ \\
023240.76+612800.2  & J023240.85+612759.8            & B1V                           & 1                                                                        & 26.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & ... & X & \\
023242.54+612721.7  & HD 15558                       & O5.5(III)(f)+O7(V)           & 1                                                                        & 39.0 &   2.7 & 5.86 & K & G134.7243+00.9249 &  6.73 &  6.61 &  6.52 &  6.49 &  6.46 &  6.39 &  6.33 & TTT & X & $\checkmark$ \\
023242.71+612934.5  & J023242.73+612934.4            & B1.5V                          & 1                                                                        & 24.0 &   1.9 & 3.89 & K & G134.7107+00.9592 & 10.14 & 10.03 &  9.96 &  9.95 &  9.93 &  9.96 & 10.03 & TTT & & \\
023243.54+612632.0  & 2MASS J02324353+6126319        & B2.5V                          & 4                                                                       & 19.0 &   2.9 & 3.31 & K & G134.7314+00.9130 & 11.22 & 10.89 & 10.78 & 10.75 & 10.65 & 10.66 & 10.73 & TTT & X & \\
023243.92+612720.5  & J023243.92+612720.4            & B0.5V                          & 1                                                                        & 28.0 &   1.5 & 4.34 & K & G134.7270+00.9256 &  9.46 &  9.38 &  9.28 &  9.27 &  9.32 &  9.31 &  9.26 & TTT & X & \\
023246.03+612756.8  & J023246.05+612756.8            & B1IV                           & 1                                                                        & 26.0 &   2.2 & 3.78\tablenotemark{f} & K & G134.7270+00.9366 & 10.71 & 10.56 & 10.50 & 10.51 & 10.45 & 10.46 & 10.52 & TTT & & \\
023246.99+613132.1  & Cl* IC 1805 HG 157             & B2.5V                          & 4                                                                       & 19.0 &   2.2 & 2.91\tablenotemark{f} & K & G134.7061+00.9926 & 11.97 & 11.78 & 11.68 & 11.65 & 11.63 & 11.65 & 11.64 & TTT & X & \\
023247.56+612700.1  & 2MASS J02324756+6127000        & B1.5V                          & 4                                                                       & 24.0 &   5.2 & 3.99 & K & G134.7359+00.9232 & 10.52 & 10.19 & 10.02 &  9.91 &  9.87 &  9.83 &  9.78 & TTT & X & \\
023249.43+612242.2  & HD 15570                       & O4If+                          & 1                                                                        & 40.0 &   3.7 &   6.10 & K & G134.7666+00.8584 &  6.48 &  6.31 &  6.16 &  6.04 &  5.88 &  5.80 &  5.70 & TTT & XM & \\
023254.66+612253.3  & J023254.67+612253.3            & B1.5V                          & 1                                                                        & 24.0 &   2.4 &   3.73 & K & G134.7751+00.8652 & 10.68 & 10.51 & 10.45 & 10.39 & 10.35 & 10.41 & 11.14 & TTT & M & \\
023254.94+612950.6  & Cl* IC 1805 NBE 25             & B2.5V                          & 4                                                                        & 19.0 &   1.7 &   3.11 & K & G134.7314+00.9726 & 11.31 & 11.21 & 11.15 & 11.13 & 11.11 & 11.10 & 11.04 & TTT & & \\
023255.23+613856.9  & J023255.24+613856.9            & B1V                            & 1                                                                        & 26.0 &   1.9 &   4.07 & K & G134.6741+01.1131 &  9.88 &  9.81 &  9.77 &  9.72 &  9.71 &  9.75 &  9.78 & TTT & & \\
023257.57+612942.6  & Cl* IC 1805 NBE 26             & B3V                            & 4                                                                        & 17.5 &   1.9 &   2.98 & K & G134.7371+00.9726 & 11.51 & 11.38 & 11.34 & 11.26 & 11.24 & 11.25 & 11.30 & TTT & & \\
023257.83+612726.6  & J023257.83+612726.6            & B2.5V                          & 1                                                                        & 19.0 &   1.9 &   3.39 & K & G134.7520+00.9378 & 10.69 & 10.54 & 10.45 & 10.43 & 10.40 & 10.42 & 10.52 & TTT & X & \\
023258.98+612223.4  & J023258.99+612223.5            & B1.5V                          & 1                                                                        & 24.0 &   2.4 &   3.91 & K & G134.7862+00.8608 & 10.22 & 10.06 &  9.99 &  9.92 &  9.92 &  9.91 &  9.96 & TTT & & \\
023259.48+613634.7  & J023259.47+613634.8            & B1.5V                          & 1                                                                        & 24.0 &   2.1 &   3.52\tablenotemark{f} & K & G134.6969+01.0798 & 11.12 & 10.97 & 10.93 & 10.89 & 10.86 & 10.89 & 10.93 & TTT & & \\
023304.72+612821.1  & J023304.75+612821.1            & B2.5V                          & 1                                                                        & 19.0 &   2.0 &   3.54 & K & G134.7589+00.9570 & 10.34 & 10.16 & 10.12 & 10.05 & 10.05 & 10.05 & 10.04 & TTT & X & \\
023305.27+612707.2  & 2MASS J02330527+6127072        & B2.5V~:D~                      & 4                                                                        & 19.0 &   3.2 &   3.26 & K & G134.7677+00.9385 & 11.42 & 11.06 & 10.96 & 10.85 & 10.83 & 10.78 & 10.42 & TTT & XM & \\
023309.03+612746.0  & J023309.06+612746.1            & B1V                            & 1                                                                        & 26.0 &   2.6 &   3.53\tablenotemark{f} & K & G134.7705+00.9513 & 11.45 & 11.28 & 11.19 & 11.15 & 11.10 & 11.11 & 11.16 & TTT & & \\
023311.45+612703.1  & J023311.48+612703.1            & B0.5V                          & 1                                                                        & 28.0 &   2.8 &   4.25 & K & G134.7796+00.9421 &  9.89 &  9.78 &  9.72 &  9.59 &  9.55 &  9.48 &  9.46 & TTT & & \\
023311.86+612728.2  & J023311.88+612728.2            & B1V                            & 1                                                                        & 26.0 &   2.1 &   3.93 & K & G134.7776+00.9489 & 10.28 & 10.19 & 10.11 & 10.09 & 10.08 & 10.09 & 10.20 & TTT & & \\
023318.22+613211.9  & 2MASS J02331822+6132119        & B2V                            & 4                                                                        & 21.0 &   2.2 &   3.26 & K & G134.7592+01.0266 & 11.39 & 11.24 & 11.16 & 11.10 & 11.08 & 11.15 & 11.08 & TTT & X & \\
023320.48+613223.2  & J023320.50+613223.3            & B2.5V                          & 1                                                                        & 19.0 &   2.2 &   3.08 & K & G134.7621+01.0312 & 11.54 & 11.36 & 11.27 & 11.23 & 11.18 & 11.23 & 11.23 & TTT & & \\
023320.59+613118.3  & HD 15629                       & O5V((f))                       & 1                                                                        & 41.0 &   2.2 &   5.59 & K & G134.7693+01.0146 &  7.42 &  7.32 &  7.27 &  7.29 &  7.25 &  7.24 &  7.21 & TTT & X & $\checkmark$ \\
023343.00+612612.2  & J023343.01+612612.2            & B1V                            & 1                                                                        & 26.0 &   2.2 &   4.16 & K & G134.8430+00.9532 &  9.75 &  9.63 &  9.54 &  9.53 &  9.51 &  9.52 &  9.65 & TTT & & \\
023344.32+612618.2  & J023344.32+612618.3            & B2V                            & 1                                                                        & 21.0 &   2.3 &   3.11\tablenotemark{f} & K & G134.8448+00.9557 & 11.78 & 11.66 & 11.56 & 11.53 & 11.44 & 11.45 & 11.45 & TTT & & \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{Trifid Nebula} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
180223.13-230200.1  & ADS 10991C                     & B1V                            & 1                                                                        & 26.0 &   \nodata &  \nodata &  &  &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & ... & X & \\
180223.54-230150.9  & HD 164492                      & O8V                            & 1                                                                        & 35.0 &   \nodata &  \nodata &  &  &  7.40 &  7.39 &  7.30 &   \nodata &   \nodata &   \nodata &   \nodata & TTT & X & \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{NGC 3576} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
111106.15-610704.5  & HD 97319                       & O7.5IV((f))                         & 12                                                                        & 35.0 &   1.4 & 5.36 & A & G291.1153-00.5693 &  7.98 &  7.98 &  7.93 &  8.01 &  8.03 &  7.91 &  8.03 & TTT & X & $\checkmark$ \\
111119.58-610858.4  & HD 97352                       & B3V                            & 4                                                                       & 17.5 &   1.0 & 4.06 & C & G291.1522-00.5884 &  9.23 &  9.23 &  9.19 &  9.22 &  9.22 &  9.22 &  9.13 & TTT & & \\
111141.74-610215.1  & HD 306192                      & B3                             & 4                                                                       & 17.5 &   0.8 & 4.04 & A & G291.1515-00.4678 &  9.25 &  9.25 &  9.27 &  9.20 &  9.26 &  9.29 &  9.33 & TTT & X & $\checkmark$ \\
111152.06-612543.4  & HD 97452                       & B3Vn:                          & 1                                                                        & 17.5 &   0.7 & 4.00 & C & G291.3174-00.8227 &  9.29 &  9.31 &  9.27 &  9.35 &  9.35 &  9.34 &  9.29 & TTT & & \\
111159.41-611829.9  & HD 306206                      & B0V                            & 4                                                                       & 29.5 &   3.2 & 4.30 & C & G291.2859-00.7056 & 10.81 & 10.59 & 10.37 & 10.40 &   \nodata &   \nodata &   \nodata & TTT & & \\
111204.50-610543.0  & EM Car                         & O7.5V((f))+O7.5V((f))          & 12                                                                        & 35.0 &   \nodata &  \nodata & A & G291.2156-00.5042 &  7.97 &  7.90 &  7.83 &  7.45 &  7.45 &  7.45 &  7.42 & TTT & X & \\
111208.44-611631.9  & CPD-60 2641                    & B0V                            & 1                                                                        & 29.5 &   2.9 & 4.72 & A & G291.2904-00.6684 &  9.65 &  9.46 &  9.35 &  9.26 &  9.30 &  9.19 &   \nodata & TTT & X & $\checkmark$ \\
111209.95-611844.1  & HD 97499                       & B1/2IV/V                       & 1                                                                        & 24.0 &   1.1 & 4.56 & C & G291.3069-00.7014 &  8.87 &  8.92 &  8.86 &  8.89 &  8.93 &   \nodata &   \nodata & TTT & & \\
111224.87-611955.7  & HD 306207                      & B2                             & 4                                                                       & 21.0 &   1.5 & 3.75 & C & G291.3420-00.7087 & 10.62 & 10.59 & 10.54 & 10.53 & 10.52 & 10.39 &   \nodata & TTT & & \\
111307.29-610650.0  & HD 97629                       & B3/5Ib/II                      & 1                                                                        & 17.5 &   0.8 & 4.02 & C & G291.3399-00.4745 &  9.30 &  9.27 &  9.31 &  9.26 &  9.32 &  9.33 &  9.37 & TTT & & \\
\noalign{\smallskip}
\hline
& \multicolumn{1}{c}{NGC 1893} & \multicolumn{17}{c}{} \\
\cline{2-3} \noalign{\smallskip}
052218.43+332820.9  & Cl* NGC 1893 Hoag 14           & B2:Vnn                         & 1                                                                        & 21.0 &   4.1 &   3.87 & K & G173.4845-01.7192 & 11.69 & 12.35\tablenotemark{*} & 11.06 & 10.97 & 10.93 & 10.91 & 11.00 & UUU & XM & \\
052229.29+333050.3  & HD 242908                      & O6V((f))                       & 1                                                                        & 39.0 &   2.0 &   5.64 & K & G173.4717-01.6646 &  8.28 &  8.25 &  8.19 &  8.17 &  8.20 &  8.15 &  8.16 & TTT & X & $\checkmark$ \\
052234.34+332920.8  & Cl* NGC 1893 HOAG 17           & B1V                            & 4                                                                       & 26.0 &   1.8 &   3.89 & K & G173.5022-01.6643 & 11.53 & 11.43 & 11.46 & 11.40 & 11.38 & 11.38 & 11.50 & TTU & & \\
052236.98+332313.0  & Cl* NGC 1893 HOAG 23           & B1.5V                          & 1                                                                        & 24.0 &   2.3 &   3.75 & K & G173.5916-01.7145 & 11.84 & 11.69 & 11.62 & 11.59 & 11.54 & 11.53 & 11.54 & TTT & X & \\
052239.71+332218.1  & Cl* NGC 1893 Cuf 3215          & O5V(f)                         & 1                                                                        & 41.0 &   5.1 &   5.54 & K & G173.6095-01.7154 &   \nodata &   \nodata &   \nodata &  8.83 &  8.77 &  8.72 &  8.80 & ...  & X & \\
052240.09+331909.3  & HD 242926                      & O8V((f))                       & 1                                                                        & 35.0 &   2.2 &   5.47 & K & G173.6535-01.7439 &  8.51 &  8.42 &  8.37 &  8.31 &  8.34 &  8.32 &  8.36 & TTT & X & $\checkmark$ \\
052243.01+332505.3a & Cl* NGC 1893 Cuf 3103          & B0.5IVe                        & 1                                                                        & 28.0 &   \nodata &  \nodata & K & G173.5777-01.6796 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
052244.00+332626.6  & BD+33 1025                     & O8                             & 4                                                                       & 35.0 &   1.6 &   4.94 & K & G173.5610-01.6640 &  9.65 &  9.63 &  9.58 &  9.61 &  9.68 &  9.58 &  9.56 & TTT & X & $\checkmark$ \\
052244.77+332636.7  & Cl* NGC 1893 Cuf 3117          & B0.2V                          & 1                                                                        & 29.5 &   1.8 &   4.38 & K & G173.5602-01.6602 & 10.70 & 10.65 & 10.62 & 10.62 & 10.61 & 10.57 & 10.64 & TTT & X & $\checkmark$ \\
052245.13+332423.5  & Cl* NGC 1893 Cuf 3101          & B2V                            & 1                                                                        & 21.0 &   1.9 &   3.67 & K & G173.5914-01.6801 & 11.52 & 11.39 & 11.32 & 11.34 & 11.27 & 11.27 & 11.31 & TTT & X & \\
052246.08+332457.7  & Cl* NGC 1893 Cuf 3104          & B1.5Ve                         & 1                                                                        & 24.0 &   \nodata &  \nodata & K & G173.5854-01.6721 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
052246.16+332520.8  & UCAC2 43411288                 & B2                             & 1                                                                        & 21.0 &   1.9 &   3.66 & K & G173.5803-01.6681 & 11.57 & 11.44 & 11.36 & 11.33 & 11.35 & 11.35 & 11.29 & TTT & X & \\
052246.54+332511.4  & HDE 242935A                    & O6.5V((f))z                    & 11                                                                  & 38.0 &   \nodata &  \nodata & K & G173.5833-01.6686 &   \nodata &   \nodata &   \nodata &  8.83 &  8.74 &  8.56 &  7.49 & ... & XY & \\
052249.57+332652.5  & Cl* NGC 1893 Cuf 2118          & B0.7V                          & 1                                                                        & 28.0 &   1.6 &   4.28 & K & G173.5661-01.6439 & 10.72 & 10.69 & 10.67 & 10.68 & 10.65 & 10.63 & 10.68 & TTT & & \\
052252.22+332303.3  & Cl* NGC 1893 Cuf 2243          & B0.5V                          & 1                                                                        & 28.0 &   1.5 &   4.15 & K & G173.6238-01.6723 & 11.02 & 10.99 & 10.99 & 11.00 & 10.97 & 10.97 & 10.95 & TTT & & \\
052253.71+332331.4  & Cl* NGC 1893 Cuf 2241          & B1.5V                          & 1                                                                        & 24.0 &   1.4 &   3.73 & K & G173.6203-01.6637 & 11.57 & 11.57 & 11.55 & 11.56 & 11.52 & 11.48 & 11.19 & TTU & M & \\
052257.53+332600.1  & Cl* NGC 1893 HOAG 21           & B2V                            & 4                                                                       & 21.0 &   2.1 &   3.61 & K & G173.5937-01.6294 & 11.61 & 11.44 & 11.29 & 11.53 & 11.40 & 11.65 & 11.41 & TTT & X & \\
052257.90+332207.3  & Cl* NGC 1893 HOAG 19           & B1.5V                          & 4                                                                       & 24.0 &   1.8 &   3.66 & K & G173.6478-01.6649 & 11.91 & 11.82 & 11.82 & 11.79 & 11.75 & 11.69 & 11.76 & TTU & & \\
052258.05+332636.5  & Cl* NGC 1893 Cuf 2102          & B1V                            & 1                                                                        & 26.0 &   \nodata &  \nodata & K & G173.5864-01.6222 & 11.46 & 11.32 & 11.26 & 11.06 & 10.89 & 10.74 & 10.56 & TTT & X & \\
052258.62+332402.9  & Cl* NGC 1893 HOAG 25           & B1.5V                          & 4                                                                       & 24.0 &   1.7 &   3.46\tablenotemark{f} & K & G173.6227-01.6447 & 12.39 & 12.26 & 12.21 & 12.34 & 12.26 & 12.09 & 12.19 & TTT & & \\
052300.46+332947.8  & J052300.44+332948.2            & B1.5V                          & 1                                                                        & 24.0 &   1.3 &   3.78  & K & G173.5473-01.5852 &   \nodata &   \nodata & 11.42 & 11.42 & 11.40 & 11.38 & 11.49 & TTU & & \\
052302.26+333137.2  & Cl* NGC 1893 Hoag 11           & B0.5V                          & 1                                                                        & 28.0 &   2.7 &   4.46 & K & G173.5258-01.5628 & 10.56 & 10.46 & 10.40 & 10.26 & 10.22 & 10.12 &  9.83 & TTT & M & \\
052307.59+332837.5  & J052307.57+332837.9            & B2.5V                          & 1                                                                        & 19.0 &   4.2 &   3.77\tablenotemark{g} & K & G173.5774-01.5758 & 11.70 & 11.24 & 10.94 & 10.95 & 10.97 & 10.47 &  8.92 & TTT & X & $\checkmark$ \\
052308.34+332838.0  & [MJD95] J052308.30+332837.5    & B1.5Ve                         & 4                                                                       & 24.0 &   $-99.0$ & $-99.00$ & K & G173.5788-01.5735 & 12.50 & 10.95 & 10.25 &  9.81 &  9.44 &  8.32 &  6.52 & UTT & M & \\
052309.32+333002.3  & Cl* NGC 1893 Cuf 1235          & B0:e                           & 1                                                                        & 29.5 &   \nodata &  \nodata & K & G173.5614-01.5575 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata & TTT &  & \\
052312.84+331855.2  & Cl* NGC 1893 Hoag 10           & B1III                          & 1                                                                        & 26.0 &   1.9 &   4.48 & K & G173.7213-01.6521 & 10.10 & 10.02 &  9.97 &  9.97 &  9.93 &  9.93 &  9.95 & TTT & & \\
052314.36+333350.6  & Cl* NGC 1893 Hoag 7            & B0.2V                          & 1                                                                        & 29.5 &   1.9 &   4.68 & K & G173.5190-01.5073 &  9.99 &  9.94 &  9.89 &  9.91 &  9.89 &  9.85 &  9.71 & TTT & X & $\checkmark$ \\
052317.14+333536.2  & J052317.11+333536.7            & B1.5V                          & 1                                                                        & 24.0 &   1.9 &   3.63 & K & G173.5001-01.4827 & 12.00 & 11.95 & 11.87 & 11.77 & 11.86 & 11.84 & 11.73 & UTU & \\
052319.47+332708.0  & HD 243018                      & B1III                          & 1                                                                        & 26.0 &   1.3 &   4.25 & K & G173.6214-01.5557 & 10.48 & 10.47 & 10.48 & 10.50 & 10.47 & 10.45 & 10.54 & TTT & X & $\checkmark$ \\
052319.80+333211.2  & Cl* NGC 1893 Hoag 12           & B0.5V                          & 1                                                                        & 28.0 &   2.0 &   4.47 & K & G173.5525-01.5073 & 10.36 & 10.28 & 10.27 & 10.23 & 10.18 & 10.10 &  9.58 & TTT & M & \\
052324.23+333414.0  & HD 243035                      & B0.5V                          & 1                                                                        & 28.0 & 1.7 &   4.52 & K & G173.5329-01.4753 & 10.15 & 10.14 & 10.10 & 10.11 & 10.08 & 10.10 &  9.91 & TTT & & \\
052325.10+332609.3  & Cl* NGC 1893 CUF 2309          & B1.5III                        & 1                                                                        & 24.0 &   1.2 &   3.88\tablenotemark{f} & K & G173.6458-01.5488 & 11.17 & 11.14 & 11.16 & 11.16 & 11.14 & 11.13 & 11.26 & TTU & & 
\enddata
\begin{minipage}{\textwidth}
\tablecomments{Spectral type (ST) references: (1) \citet{SKIFF}, (2) \citet{Shuping-W40}, (3) \citet{E+12-RCW36}, (4) SIMBAD \citep{SIMBAD}, (5) \citet{M-A07-Pismis24}, (6) \citet{S81-M17}, (7) \citet{Hoffmeister08_M17}, (8) \citet{Chini+80-M17} (9) \citet{Bik+12-W3Main}, (10) \citet{H+12-W3OH}, (11) \citet{GOSSS11}, (12) \citet{GOSSS16}.}
\tablenotetext{a}{From the \citet{MSH05} calibrations of $T_{\rm eff}$ vs.\ spectral type for O stars, extended to early B stars by \citet{Crowther05}.}
\tablenotetext{b}{In column (8a), K = MYStIX MIR point source from K13, C/A = GLIMPSE pipeline point source from highly-reliable Catalog or more-complete Archive (see \citealp{pov_mires} for details).}
\tablenotetext{c}{Photometry from (T)woMASS or (U)KIRT, in each NIR band.}
\tablenotetext{d}{Y = definite IR excess emission evident at $\lambda \le 4.5~\mu m$, M = ``marginal'' IR excess emission (or systematics in photometry) affecting the [5.8] and/or [8.0] IRAC bands. SED fitting of ``M'' sources always excluded the [5.8] and [8.0] bands. SED fitting results for ``Y'' sources are reported only when the four $JHK_S$ + [3.6] bands could be well-fit by photospheric models, except where otherwise noted.}
\tablenotetext{e}{If checked, star was among the 67 selected independently by our procedure for identifying OB candidates among IR SEDs that were counterparts to MYStIX X-ray sources. The remaing 128 MYStIX OB stars were not selected because they lacked X-ray detections, had insufficient/poor MIR counterpart photometry for SED fitting, or were less luminous than the B1 V equivalent cutoff.}
\tablenotetext{f}{Star is significantly {\em under}luminous when compared to theoretical calibrations of luminosity versus spectral type, $\log{L_{\rm bol}(ST)} - \log{L_{\rm bol}^{\rm SED}} \ga 0.3$~dex. Could indicate incorrect identification of MIR source, confusion/saturation affecting IR photomery, inaccurate published spectral type, or underestimate of distance to the star.}
\tablenotetext{g}{Star is significantly {\em over}luminous compared to theoretical calibrations of luminosity versus spectral type, $\log{L_{\rm bol}^{\rm SED}} - \log{L_{\rm bol}(ST)} \ga 0.5$~dex. Could indicate incorrect identification of MIR source, unresolved multiple system, other confusion/saturation affecting IR photometry,  inaccurate published spectral type, or overestimate of distance to the star.}
\tablenotetext{h}{No luminosity class specified with ST, but SED fitting indicates supergiant star.}
\tablenotetext{i}{W3(OH) ionizing source SED was fit using the \citet{RW06} YSO models.}
\tablenotetext{*}{Photometry datapoint excluded from SED fitting.}
\end{minipage}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{lcrrrcrrrhhhhcl}
\tablecaption{Candidate X-ray-emitting OB Stars from SED Fitting \label{tab:OBc_SED}}
%\tabletypesize{\tiny}
\tablehead{
\colhead{MOBc} & \colhead{}   &  \colhead{A$_{V}^{\rm MS}$ \tablenotemark{b}} & \colhead{$T_{\rm eff}^{\rm MS}$ \tablenotemark{b}} & \colhead{$\log{L_{\rm bol}^{\rm MS}}$ \tablenotemark{b}} & \colhead{{\em Spitzer}}  & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \nocolhead{[3.6]} & \nocolhead{[4.5]} & \nocolhead{[5.8]} & \nocolhead{[8.0]} & \colhead{Origin} & \colhead{Other ID/ST (Ref);\tablenotemark{e}} \\ 
\colhead{Name} & \colhead{X-ray ID\tablenotemark{a}} & \colhead{(mag)} & \colhead{(kK)}  & \colhead{$\Lsun$ } & \colhead{Name\tablenotemark{c}} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \nocolhead{(mag)} & \nocolhead{(mag)} & \nocolhead{(mag)} & \nocolhead{(mag)} & \colhead{NIR\tablenotemark{d}} & \colhead{IRE?} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} &  \nocolhead{(10)} &  \nocolhead{(11)} &  \nocolhead{(12)} &  \nocolhead{(13)} & \colhead{(14)} & \colhead{(15)}
}
%\colnumbers
\startdata
%\multicolumn{2}{l}{Lagoon} & & & & & & & & & & & & &   \\
%\cline{1-2} \noalign{\smallskip}
%3  
Lagoon 1 &  180307.97-242355.1 &       5.8 &       28.7 &       4.4 & G005.8929-01.0766   &       10.09 &       9.49 &       9.20 &       9.04 &       8.92 &       8.89 &       8.97 & T & \\ 
%4  
Lagoon 2 &  180322.59-242204.9 &       3.7 &       33.2 &       4.8 & G005.9468-01.1098   &        8.72 &       8.31 &       8.14 &       8.16 &       8.15 &       8.04 &       8.09 & T & \\ 
%5 
Lagoon 3 &  180400.80-242334.6 &       7.3 &       28.1 &       4.3 & G005.9963-01.2484   &       10.63 &       9.82 &       9.41 &       9.18 &       9.12 &       8.98 &       9.09 & T & \\ 
%6  
Lagoon 4 &  180423.55-242116.8 &       4.8 &       25.8 &       4.0 & G006.0721-01.3048   &       10.29 &       9.74 &       9.54 &       9.42 &       9.41 &       9.28 &       9.29 & T & OB (Bik15) \\ 
%7  
Lagoon 5 &  180438.91-242414.1 &       4.3 &       39.2 &       5.4 & G006.0578-01.3799   &        7.99 &       7.46 &       7.29 &       7.28 &       7.25 &       7.20 &       7.17 & T & NGC 6530 95/K0III (2) \\ 
\noalign{\smallskip}
\hline 
%\multicolumn{2}{l}{RCW 38} & & & & & & & & & & & & &   \\
%\cline{1-2} \noalign{\smallskip}
%1 
RCW 38 1 &  085859.19-472658.0 &       11.0 &       26.8  &       4.2 & G351.1645+00.6753 &       12.22 &       10.99 &       10.32 &       9.89 &       9.82 &       9.58 &  \nodata  & T &  OBc (1) \\ 
%2 
RCW 38 2 &  085901.68-473037.1 &       7.9 &       27.2  &       4.2 & G351.2109+00.6680  &       11.14 &       10.33 &       9.89 &       9.55 &       9.52 &  \nodata  &  \nodata  & T &  OBc (1) \\ 
\noalign{\smallskip}
\hline
%\multicolumn{2}{l}{NGC 6334} & & & & & & & & & & & & &   \\
%\cline{1-2} \noalign{\smallskip}
NGC 6334 1  &  172003.34-355824.8 &       4.0 &       30.2 &       4.5 & G351.1645+00.6753  &       9.44 &       9.04 &       8.81 &       8.80 &       8.83 &       8.70 &  \nodata  & T & \\ 
NGC 6334 2  &  172012.99-355622.3 &       8.0 &       34.9 &       5.0 & G351.2109+00.6680  &       9.92 &       9.13 &       8.68 &       8.46 &       8.26 &       7.72 &  \nodata  & T & M \\ 
NGC 6334 3  &  172014.17-355456.0 &       37.9 &       25.9 &       4.1 & G351.2329+00.6785  &      21.46 &       16.54 &       13.74 &       11.86 &       11.38 &  \nodata  &  \nodata  & U & \\ 
NGC 6334 4  &  172015.03-355427.4 &       14.3 &       26.0 &       4.1 & G351.2411+00.6807  &       13.34 &       11.73 &       10.87 &       10.35 &       10.27 &  \nodata  &  \nodata  & T & \\ 
NGC 6334 5  &  172021.06-354727.7 &       8.3 &       37.9 &       5.2 & G351.3487+00.7304  &       9.57 &       8.72 &       8.27 &       7.93 &       7.86 &       7.75 &       7.73 & T & \\ 
NGC 6334 6  &  172024.87-354415.1 &       10.1 &       44.0 &       5.8 & G351.3997+00.7506  &       9.02 &       7.94 &       7.36 &       6.97 &       6.80 &       6.74 &       6.89 & T & \\ 
NGC 6334 7  &  172026.46-355235.8 &       36.7 &       27.8 &       4.3 & G351.2886+00.6668  &       19.58 &       15.98 &       13.44 &       11.41 &       10.60 &  \nodata  &  \nodata  & U & \\ 
NGC 6334 8  &  172027.12-355412.3 &       8.8 &       30.1 &       4.5 & G351.2679+00.6498  &       10.87 &       9.98 &       9.48 &       9.18 &       9.03 &       8.83 &  \nodata  & T & \\ 
NGC 6334 9  &  172032.79-355145.9 &       33.3 &       27.8 &       4.3 & G351.3123+00.6572  &       18.66 &       15.38 &       12.92 &       11.22 &  \nodata  &  \nodata  &  \nodata  & U & \\ 
NGC 6334 10  &  172040.61-354835.5 &       36.8 &       26.2 &       4.1 & G351.3706+00.6657  &       21.11 &       16.21 &       13.53 &       11.69 &       11.26 &  \nodata  &  \nodata  & U & \\ 
NGC 6334 11  &  172043.46-354917.2 &       33.7 &       30.5 &       5.6 & G351.3667+00.6511  &  \nodata  &       12.35 &       10.17 &       8.45 &       7.97 &       7.88 &  \nodata  & T & \\ 
NGC 6334 12  &  172044.66-354916.7 &       14.1 &       37.9 &       5.2 & G351.3691+00.6479  &       11.34 &       9.79 &       8.93 &       8.41 &       8.26 &       7.57 &  \nodata  & T & M \\ 
NGC 6334 13  &  172048.00-354919.0 &       10.1 &       28.0 &       4.3 & G351.3750+00.6382  &       11.69 &       10.63 &       10.05 &       9.71 &       9.36 &  \nodata  &  \nodata  & T & \\ 
NGC 6334 14  &  172103.69-354403.5 &       5.8 &       29.0 &       4.4 & G351.4771+00.6448  &       10.18 &       9.60 &       9.30 &       9.15 &       9.06 &       8.83 &  \nodata  & T &  \\
\noalign{\smallskip}
\hline 
%\multicolumn{2}{l}{NGC 6357} & & & & & & & & & & & & &   \\
%\cline{1-2} \noalign{\smallskip}
NGC 6357 1  &  172405.60-340709.6 &       4.3 &       33.3 &       4.8 & G353.1603+01.0475  &       9.03 &       8.63 &       8.46 &       8.35 &       8.33 &       8.27 &  \nodata  & T & IRAS 17207-3404/OBc (3,4) \\ 
NGC 6357 2  &  172434.78-341318.0 &       5.9 &       26.1 &       4.1 & G353.1323+00.9068  &       10.75 &       10.09 &       9.79 &       9.59 &       9.56 &       9.52 &       9.55 & T & OBc (4) \\ 
NGC 6357 3  &  172440.49-341206.3 &       5.6 &       29.7 &       4.5 & G353.1598+00.9017  &       10.05 &       9.45 &       9.14 &       9.04 &       8.98 &       8.96 &       8.91 & T & Pis 24-4/OBc (4)\\ 
NGC 6357 4  &  172442.87-340911.6 &       8.8 &       31.9 &       4.7 & G353.2046+00.9222  &       10.66 &       9.73 &       9.23 &       8.91 &       8.86 &  \nodata  &  \nodata  & T & OBc (4) \\ 
NGC 6357 5  &  172443.40-340845.7 &       17.4 &       34.3 &       4.9 & G353.2116+00.9248  &       12.86 &       10.95 &       9.90 &       9.16 &       8.86 &  \nodata  &  \nodata  & T & \\ 
NGC 6357 6  &  172447.56-341048.6 &       13.3 &       29.8 &       4.5 & G353.1914+00.8937  &       12.34 &       10.87 &       10.17 &       9.47 &       9.25 &  \nodata  &  \nodata  & T & OBc (4) \\ 
NGC 6357 7  &  172447.86-341517.0 &       6.0 &       34.8 &       5.0 & G353.1304+00.8509  &       9.36 &       8.75 &       8.42 &       8.29 &       8.19 &       8.20 &       8.21 & T & Pis 24-7/OBc (4) \\ 
NGC 6357 8  &  172448.46-341743.8 &       5.0 &       36.7 &       5.1 & G353.0977+00.8263  &       8.76 &       8.30 &       8.03 &       7.91 &       7.87 &       7.86 &       7.83 & T & OBc (4) \\ 
NGC 6357 9  &  172455.08-341111.5 &       7.5 &       33.0 &       4.8 & G353.2007+00.8687  &       10.09 &       9.29 &       8.87 &       8.62 &       8.56 &       8.50 &  \nodata  & T & OBc (4) \\ 
NGC 6357 10  &  172457.94-342332.1 &       5.8 &       35.1 &       5.0 & G353.0360+00.7450  &       9.22 &       8.66 &       8.38 &       8.18 &       8.12 &       8.06 &  \nodata  & T & \\ 
NGC 6357 11  &  172511.53-342241.6 &       18.0 &       30.3 &       4.5 & G353.0739+00.7141  &  \nodata  &       11.79 &  \nodata  &       9.62 &       9.50 &       9.31 &  \nodata  & U & \\ 
NGC 6357 12  &  172528.51-342652.5 &       5.3 &       27.0 &       4.2 & G353.0489+00.6268  &       10.40 &       9.88 &       9.64 &       9.47 &       9.41 &       9.29 &       9.11 & T & OB (Bik15) \\ 
NGC 6357 13  &  172532.57-342400.0 &       5.0 &       36.7 &       5.1 & G353.0964+00.6421  &       8.72 &       8.27 &       8.05 &       7.87 &       7.85 &       7.78 &       7.82 & T & OBc (9) \\ 
NGC 6357 14  &  172547.33-342154.1 &       5.8 &       25.9 &       4.1 & G353.1538+00.6196  &       10.74 &       10.15 &       9.87 &       9.71 &       9.59 &  \nodata  &  \nodata  & T & OB (Bik15)  \\ 
NGC 6357 15  &  172554.16-342156.4 &       6.2 &       25.9 &       4.1 & G353.1664+00.5998  &       10.87 &  \nodata  &       9.91 &       9.68 &       9.60 &       9.09 &  \nodata  & T & OB (Bik15); M \\ 
NGC 6357 16  &  172557.29-341850.8 &       7.8 &       32.0 &       4.7 & G353.2152+00.6197  &       10.33 &       9.52 &       9.10 &       8.85 &       8.72 &       8.49 &  \nodata  & T & OB (Bik15) \\ 
NGC 6357 17  &  172558.08-341606.1 &       6.8 &       26.1 &       4.1 & G353.2546+00.6431  &       11.00 &       10.26 &       9.90 &       9.65 &       9.60 &       9.56 &  \nodata  & T & OB (Bik15) \\ 
NGC 6357 18  &  172558.15-342119.2 &       8.1 &       32.1 &       4.7 & G353.1826+00.5944  &       10.42 &       9.53 &       9.09 &       8.78 &       8.73 &       8.69 &       9.12 & T & OB (Bik15) \\ 
NGC 6357 19  &  172559.40-341734.3 &       7.6 &       38.9 &       5.3 & G353.2368+00.6255  &       9.18 &       8.43 &       8.00 &       7.72 &       7.65 &       7.55 &       7.59 & T & \\ 
NGC 6357 20  &  172602.07-341757.6 &       8.9 &       33.0 &       4.8 & G353.2366+00.6143  &       10.52 &       9.52 &       9.06 &       8.77 &       8.63 &       8.39 &  \nodata  & T & OB (Bik15) \\ 
NGC 6357 21  &  172603.20-341629.8 &       6.0 &       44.0 &       5.8 & G353.2590+00.6248  &       7.92 &       7.33 &       6.98 &       6.95 &       6.72 &       6.65 &       6.69 & T & \\ 
NGC 6357 22  &  172604.04-341520.0 &       8.1 &       33.9 &       4.9 & G353.2768+00.6332  &       10.17 &       9.27 &       8.79 &       8.52 &       8.48 &       8.56 &  \nodata  & T & OB (Bik15) \\ 
NGC 6357 23  &  172604.25-341557.0 &       24.3 &       28.9 &       4.4 & G353.2686+00.6269  &       15.75 &       13.16 &       11.52 &       10.41 &       10.14 &       10.11 &  \nodata  & U & OB (Bik15) \\ 
NGC 6357 24  &  172604.71-341526.3 &       13.7 &       32.7 &       4.8 & G353.2765+00.6303  &       12.06 &       10.52 &       9.68 &       9.15 &       8.96 &       8.71 &  \nodata  & T & OB (Bik15) \\ 
NGC 6357 25  &  172604.72-341611.2 &       8.5 &       26.1 &       4.1 & G353.2663+00.6234  &       11.47 &       10.64 &       10.14 &       9.59 &       9.52 &  \nodata  &  \nodata  & T & OB (Bik15) \\
\noalign{\smallskip}
\hline
%\multicolumn{2}{l}{Eagle} & & & & & & & & & & & & &   \\
%\cline{1-2} \noalign{\smallskip}
Eagle 1  &  181836.89-132822.9 &       7.5 &       37.0 &       5.2 & G017.2267+00.9907   &       9.70 &       8.87 &       8.51 &       8.17 &       8.19 &       8.12 &       8.12 & T & \\ 
Eagle 2  &  181849.41-134501.9 &       17.3 &       32.0 &       4.7 & G017.0059+00.8148  &  \nodata  &       11.67 &       10.52 &       9.59 &       9.47 &       9.39 &  \nodata  & U & \\ 
Eagle 3  &  181900.16-132520.1 &       5.7 &       35.1 &       5.0 & G017.3161+00.9316  &       9.41 &       8.85 &       8.49 &       8.38 &       8.35 &       8.29 &       8.32 & T & \\ 
Eagle 4  &  181925.08-134511.6 &       35.5 &       26.1 &       4.1 & G017.0719+00.6863  &       19.78 &       16.17 &       13.75 &       11.76 &       11.04 &  \nodata  &  \nodata  & U & \\ 
Eagle 5  &  181927.15-134943.4 &       9.2 &       33.7 &       4.9 & G017.0093+00.6433  &       10.71 &       9.72 &       9.23 &       8.79 &       8.87 &       8.67 &       8.49 & T & \\ 
Eagle 6  &  181928.90-134658.3 &       18.9 &       42.1 &       5.6 & G017.0531+00.6588  &       12.46 &       10.29 &       9.13 &       8.25 &       8.02 &       7.84 &       7.96 & T & \\
Eagle 7  &  182005.47-134323.1 &       16.9 &       26.9 &       4.2 & G017.1757+00.5564  &       14.19 &  \nodata  &  \nodata  &       10.38 &       10.26 &       10.14 &       10.13 & T & \\
\noalign{\smallskip}
\hline
%\multicolumn{2}{l}{M17} & & & & & & & & & & & & &   \\
%\cline{1-2} \noalign{\smallskip}
M17 1  &  182008.27-160552.1 &       10.8 &       29.8 &       4.5 & G015.0871-00.5738  &       11.95 &       10.71 &       10.11 &       9.70 &       9.57 &       9.46 &  \nodata  & T & \\ 
M17 2  &  182015.63-160613.0 &       5.6 &       33.1 &       4.8 & G015.0960-00.6026  &       9.82 &       9.18 &       8.98 &       8.77 &       8.88 &       8.58 &  \nodata  & T & Late-type (WIRO) \\ 
M17 3  &  182024.10-160840.4 &       14.8 &       26.1 &       4.1 & G015.0759-00.6518  &       13.68 &       12.26 &       11.32 &       10.48 &       9.71 &  \nodata  &  \nodata  & U & \\ 
M17 4  &  182027.40-161255.0 &       40.0 &       30.8 &       4.6 & G015.0198-00.6968  &  \nodata &       16.39 &       13.62 &       11.27 &       10.46 &  \nodata  &  \nodata  & U &\\ 
M17 5  &  182029.12-161247.6 &       21.6 &       26.8 &       4.2 & G015.0249-00.7018  &       15.72 &       13.45 &       12.10 &       10.65 &  \nodata  &  \nodata  &  \nodata  & U & \\ 
M17 6  &  182034.39-160938.7 &       19.3 &       43.9 &       5.8 & G015.0809-00.6957  &  \nodata  &       10.33 &       9.09 &       8.18 &       8.26 &       7.92 &  \nodata  & T & Cl* NGC 6618 B 113\\ 
M17 7  &  182047.67-160136.3 &       3.0 &        36.7 &       5.1 & G015.2244-00.6796  &       8.43 &       8.23 &       8.18 &       8.08 &       8.05 &       7.95 &       8.05 & T & BD-16 4822/OBc (5), B2 (WIRO) \\ 
M17 8  &  182048.01-161721.0 &       17.1 &       26.9 &       4.2 & G014.9935-00.8044  &       14.27 &       12.42 &       11.43 &       10.55 &       10.44 &       10.24 &  \nodata  & U & \\ 
M17 9  &  182051.05-155658.1 &       3.6 &       36.2 &       5.1 & G015.2989-00.6550  &       8.70 &       8.36 &       8.23 &       8.13 &       8.16 &       8.15 &       8.20 & T & BD-16 4823/G0 (6), Late-type (WIRO) \\ 
M17 10  &  182053.85-160306.5 &       3.4 &       35.9 &       5.1 & G015.2139-00.7131  &       8.70 &       8.41 &       8.28 &       8.22 &       8.26 &       8.17 &       8.13 & T & Late-type (WIRO) \\ 
M17 11  &  182101.16-160547.4 &       2.8 &       31.1 &       4.6 & G015.1882-00.7598  &       9.24 &       9.02 &       8.93 &       8.88 &       8.90 &       8.87 &  \nodata  & T & LS 4943/OBc (7), O9 (WIRO) \\ 
M17 12  &  182102.66-155858.3 &       5.9 &       34.9 &       5.0 & G015.2913-00.7118  &       9.61 &       9.03 &       8.72 &       8.53 &       8.52 &       8.48 &       8.44 & T & B3 (WIRO) \\ 
M17 13  &  182112.27-155421.3 &       5.1 &       26.9 &       4.2 & G015.3773-00.7095  &  \nodata  &       10.20 &  \nodata  &       9.74 &       9.77 &       9.66 &       9.71 & T & \\ 
M17 14  &  182115.23-161334.7 &       4.8 &       31.7 &       4.7 & G015.1001-00.8707  &       9.96 &       9.38 &       9.19 &       9.11 &       9.15 &       9.09 &       9.08 & T & Late-type (WIRO) \\ 
M17 15  &  182115.62-160737.0 &       13.5 &       43.1 &       5.7 & G015.1886-00.8254  &       10.77 &       9.28 &       8.45 &       7.86 &       7.74 &       7.57 &       7.58 & T & \\ 
M17 16  &  182119.78-160619.2 &       20.9 &       26.1 &       4.1 & G015.2155-00.8300  &       15.54 &       13.37 &       12.07 &       10.97 &       10.54 &       9.82 &  \nodata  & U & \\ 
M17 17  &  182125.96-160117.8 &       2.0 &       30.9 &       4.6 & G015.3009-00.8122  &       9.00 &       8.95 &       8.85 &       8.84 &       8.90 &       8.83 &       8.74 & T & BD-16 4832/OBc (7), B2-B4 (WIRO) \\ 
M17 18  &  182127.79-155732.6 &       2.9 &       38.2 &       5.3 & G015.3597-00.7895  &       8.17 &  \nodata  &  \nodata  &       7.79 &       7.83 &       7.80 &       7.78 & T & BD-16 4834/OBc (7), B3 I (WIRO) \\ 
\noalign{\smallskip}
\hline
%\multicolumn{2}{l}{W3} & & & & & & & & & & & & &   \\
%\cline{1-2} \noalign{\smallskip}
W3 1  &  022518.56+620116.9 &       9.3 &       40.2 &       5.4 & G133.7017+01.1284  &       9.88 &       8.94 &       8.40 &       8.04 &       7.88 &       7.82 &       7.90 & T & O5-O7V + O7-O9V (8) \\ 
W3 2  &  022527.44+620506.0 &       16.9 &       26.8 &       4.2 & G133.6953+01.1940  &       14.37 &       12.61 &       11.59 &       10.58 &  \nodata  &  \nodata  &  \nodata  & T & \\ 
W3 3  &  022616.94+620735.1 &       10.4 &       31.0 &       4.6 & G133.7707+01.2671  &       11.57 &       10.57 &       10.02 &       9.56 &       9.28 &       9.12 &       9.06 & T & B: (8) \\ 
W3 4  &  022638.18+620940.0 &       3.1 &       25.9 &       4.1 & G133.7969+01.3144  &       10.32 &       9.99 &       9.90 &       9.88 &       9.84 &       9.86 &       9.85 & T & IC 1795 71/G5: (6) \\ 
W3 5  &  022655.52+621050.7 &       7.1 &       27.9 &       4.3 & G133.8212+01.3451  &       11.16 &       10.49 &       10.09 &       9.80 &       9.71 &       9.66 &       9.72 & T & B1V (8) \\
\noalign{\smallskip}
\hline
%\multicolumn{2}{l}{W4} & & & & & & & & & & & & &   \\
%\cline{1-2} \noalign{\smallskip}
W4 1  &  023113.84+613046.3 &       2.4 &  32.1 &       4.6 & G134.5397+00.9109  &       14.89 &       14.20 &       13.88 &       13.69 &       13.65 &       13.68 &       13.08 & T & M \\ 
\noalign{\smallskip}
\hline
%\multicolumn{2}{l}{Trifid} & & & & & & & & & & & & &   \\
%\cline{1-2} \noalign{\smallskip}
Trifid 1  &  180241.19-224905.1 &       5.5 &       34.4 &       4.9 & G007.2180-00.2089  &       10.23 &       9.72 &       9.39 &       9.28 &       9.21 &       9.15 &       9.21 & T & O8.5-Early B (Kuhn16) \\ 
Trifid 2  &  180247.58-224820.6 &       6.5 &       44.0 &       5.8 & G007.2408-00.2242  &       8.87 &       8.31 &  \nodata  &       7.70 &       7.64 &       7.52 &       7.56 & T & O8.5-O9.5 (Kuhn16) \\ 
Trifid 3  &  180250.44-224850.7 &       5.1 &       44.1 &       5.8 & G007.2390-00.2377  &       8.39 &       7.96 &       7.72 &       7.57 &       7.48 &       7.46 &       7.43 & T & O6III-O8II (Kuhn16) \\ 
Trifid 4  &  180303.82-230105.9 &       3.8 &       25.9 &       4.1 & G007.0865-00.3832  &       11.19 &       10.69 &       10.56 &       10.58 &       10.50 &       10.45 &       10.45 & T & \\
\noalign{\smallskip}
\hline
%\multicolumn{2}{l}{NGC 3576} & & & & & & & & & & & & &   \\
%\cline{1-2} \noalign{\smallskip}
NGC 3576 1  &  111101.21-612035.1 &       7.7 &       29.2 &       4.4 & G291.1914-00.7816  &  \nodata  &       11.00 &  \nodata  &       10.23 &       10.17 &       10.22 &       10.19 & T & \\ 
NGC 3576 2  &  111124.01-611722.8 &       5.5 &       29.8 &       4.5 & G291.2132-00.7149  &       11.10 &       10.41 &       10.22 &       10.07 &       10.07 &       9.92 &       9.90 & T & \\ 
NGC 3576 3  &  111131.66-612147.1 &       6.8 &       36.1 &       5.1 & G291.2551-00.7771  &       10.42 &       9.76 &       9.41 &       9.23 &       9.06 &       8.55 &  \nodata  & T & M \\ 
NGC 3576 4  &  111137.40-611914.2 &       15.9 &       28.0 &       4.3 & G291.2498-00.7334  &       14.56 &       12.77 &       11.82 &       11.12 &       10.92 &       10.52 &  \nodata  & T & \\ 
NGC 3576 5  &  111155.36-611756.1 &       8.8 &       25.8 &       4.0 & G291.2748-00.7000  &       12.79 &       11.82 &       11.38 &       11.01 &  \nodata  &  \nodata  &  \nodata  & T & \\ 
NGC 3576 6  &  111204.89-612657.3 &       4.0 &       25.7 &       4.0 & G291.3486-00.8322  &       11.31 &       10.96 &       10.81 &       10.65 &       10.62 &       10.64 &       10.45 & T & \\ 
NGC 3576 7  &  111242.75-610422.3 &       3.4 &       33.3 &       4.8 & G291.2789-00.4546  &       9.85 &       9.50 &       9.43 &       9.37 &       9.36 &       9.35 &       9.31 & T & TYC 8959-1106-1 \\ 
NGC 3576 8  &  111249.13-611811.8 &       4.1 &       28.2 &       4.3 & G291.3763-00.6642  &       10.88 &       10.35 &       10.20 &       10.16 &       10.16 &       10.10 &       10.30 & T & \\
\noalign{\smallskip}
\hline
%\multicolumn{2}{l}{NGC 1893} & & & & & & & & & & & & &   \\
%\cline{1-2} \noalign{\smallskip}
NGC 1893 1  &  052214.81+332907.5 &       4.0 &       32.9 &       4.8 & J52214.82332907.4  &       10.66 &       10.24 &       10.09 &       10.02 &       10.04 &       10.01 &       9.99 & T & Cl* NGC 1893 CF 52 \\ 
NGC 1893 2  &  052221.53+332851.3 &       6.5 &       27.1 &       4.2 & J52221.52332851.2  &       12.32 &       11.53 &       11.24 &       11.03 &       11.04 &       10.95 &       10.91 & T & YSOc (10) \\ 
NGC 1893 3  &  052225.03+333106.8 &       3.4 &       26.2 &       4.1 & J52225.05333106.4  &       11.60 &       11.19 &       11.09 &       11.05 &       11.06 &       10.96 &       10.92 & T & \\ 
NGC 1893 4  &  052238.90+332555.5 &       2.7 &       25.8 &       4.0 & J52238.87332555.3  &       11.41 &       11.23 &       11.14 &       11.10 &       11.06 &       11.03 &       11.05 & T & Cl* NGC 1893 CF 42/A4V (6) \\ 
NGC 1893 5  &  052247.79+332206.6 &       3.3 &       29.8 &       4.5 & J52247.76332206.8  &       10.92 &       10.58 &       10.49 &       10.46 &       10.42 &       10.38 &       10.37 & T & Cl* NGC 1893 CF 8/A4 (11) \\ 
NGC 1893 6  &  052257.35+332822.4 &       3.9 &       26.2 &       4.1 & J52257.33332822.3  &       11.76 &       11.26 &       11.16 &       11.06 &       11.07 &       11.06 &       11.04 & T & Cl* NGC 1893 CF 16 \\ 
NGC 1893 7  &  052302.94+333215.1 &       5.3 &       26.1 &       4.1 & J52302.91333214.6  &       12.20 &       11.57 &       11.33 &       11.19 &       11.18 &       11.10 &       11.15 & T & YSOc (10) \\ 
NGC 1893 8  &  052307.15+333251.6 &       3.3 &       27.0 &       4.2 & J52307.13333251.4  &       11.44 &       11.06 &       10.96 &       10.94 &       10.93 &       10.90 &       10.88 & T & YSOc (10) \\ 
NGC 1893 9  &  052321.21+332944.6 &       2.7 &       36.2 &       5.1 & J52321.19332944.4  &       9.69 &       9.53 &       9.43 &       9.43 &       9.38 &       9.38 &       9.40 & T & Cl* NGC 1893 CF 32 \\
\enddata 
\vspace{1Em}
\begin{minipage}{\textwidth}
\tablenotetext{a}{{\em Chandra} X-ray source designation from \citet{Broos13}.}
\tablenotetext{b}{Values in Columns 3--5 were derived from SED fitting under the assumption of single masstive stars on the theoretical zero-age main sequence (see the text). Formally, $T_{\rm eff}^{\rm MS}$, $A_V^{\rm MS}$, and $\log{L_{\rm bol}^{\rm MS}}$ reported here are upper limits and should be used only for comparison purposes among this sample (and to the Carina OBc sample from P11).}
\tablenotetext{c}{MIR source designation from \citet{mikemir} or GLIMPSE point-source archive.}
\tablenotetext{d}{NIR source from (T)woMASS or (U)KIRT.} 
\tablenotetext{e}{Notes in Column 15: YSOc = YSO/T Tauri candidate, OBc = photometric massive star candidate, OB (Bik15) = spectroscopically confirmed OB star (A. Bik, private communication, 2015), (WIRO) = new spectral type reported from spectroscopic follow-up with WIRO, and (Kuhn16) spectroscopic followup by Kuhn et al.\ (2016, in preparation). References in Column 15: (1) \citet{Wolk06}, (2) \citet{R+02lagoon}, (3) \citet{Gvaramadze11}, (4) \citet{wang_ngc6357}, (5) \citet{povichm17b}, (6) SIMBAD \citep{SIMBAD}, (7) \citet{Reed03OBcat}, (8) \citet{K+15w3}, 
%(9) Kuhn et al. (2016, in preparation), %\citet{Kuhn-Trifid}, 
(9) \citet{Neckel84}, (10) \citet{pris2011}, (11) \citet{R+M09}. As in Table~2, ``M'' denotes marginal IR excess sources for which available [5.8] and [8.0] photometry was excluded from SED fitting.}
%\tablenotetext{f}{As in Table~2, ``M'' denotes marginal IR excess sources for which available [5.8] and [8.0] photometry was excluded from SED fitting.}
\end{minipage}  
\end{deluxetable*}

%\end{document}

\begin{deluxetable*}{lcCCCCCCCCcl}
\tablecaption{Secondary Candidate X-ray-emitting OB Stars from NIR Photometry \label{tab:OBc_NIR} }
%\tabletypesize{\tiny}
%\tablewidth{0pt}
%\setlength{\tabcolsep}{0.04in}
%\rotate
%\centering
\tablehead{
%\colhead{(1)} & \colhead{(2)} & \colhead{(3)\tablenotemark{b}} & \colhead{(4)\tablenotemark{b}} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)}  \\
\colhead{MOBc Name} & \colhead{X-ray ID\tablenotemark{a}}   &  \colhead{A$_V^{\rm MS}$} & \colhead{$M_J^{\rm MS}$}  & \colhead{$J$} & \colhead{$H$} &
\colhead{$K_S$}  & \colhead{$\sigma_J$} & \colhead{$\sigma_H$} & \colhead{$\sigma_{K_S}$} & \colhead{Origin\tablenotemark{b}} & \colhead{Other ID/ST (Ref)\tablenotemark{c}}
}
\colnumbers
\startdata
%\multicolumn2l{NGC 2264} & \multicolumn{10}{c}{} \\
%\cline{1-2} %\noalign{\smallskip}
%NGC 2264 1 & 064038.41+095745.5 &   5.6 & -3.53 &  7.86 &  7.40 &  7.33 &  0.02 &  0.03 &  0.02 & T & HD 261782/G5IIIp (1)  \\
%\noalign{\smallskip}
%\hline
%\multicolumn2l{Rosette Nebula} & \multicolumn{10}{c}{} \\
%\cline{1-2} \noalign{\smallskip}
%Rosette 1 & 063254.00+043828.1 &   9.4 & -3.84 &  9.44 &  8.55 &  8.23 &  0.02 &  0.05 &  0.02 & T &   \\
Rosette 1 & 063302.88+043617.0 &   6.4 & -4.14 &  8.29 &  7.77 &  7.68 &  0.02 &  0.05 &  0.02 & T &  HD 259513/K2?  \\
\noalign{\smallskip}
\hline
%\multicolumn2l{Lagoon Nebula} & \multicolumn{10}{c}{} \\
%\cline{1-2} \noalign{\smallskip}
% Lagoon 6 & 180306.78-242603.8 &  17.1 & -2.49 & 12.91 & 11.20 & 10.41 &  0.03 &  0.03 &  0.03 & T &   \\
% Lagoon 7 & 180317.79-241750.1 &  22.8 & -4.13 & 12.85 & 10.58 &  9.48 &  0.02 &  0.03 &  0.02 & T &   \\
% Lagoon 8 & 180336.70-241725.7 &  15.7 & -2.89 & 12.12 & 10.55 &  9.88 &  0.03 &  0.03 &  0.02 & T &   \\
% Lagoon 9 & 180416.09-241635.4 &  10.4 & -4.44 &  9.07 &  8.11 &  7.67 &  0.03 &  0.06 &  0.02 & T &  Cl* NGC 6530 SCB 490/M2? \\
% Lagoon 10 & 180422.22-242215.7 &   \nodata\tablenotemark{d} &
% \nodata\tablenotemark{d} & 13.89 & 10.64 &  8.82 &  0.08 &  0.03 & 0.02 & T & Late-type\tablenotemark{e} (Bik15)  \\
% \noalign{\smallskip}
% \hline
%\multicolumn2l{DR 21} & \multicolumn{10}{c}{} \\
%\cline{1-2} \noalign{\smallskip}
DR 21 1 & 203828.79+421038.5 &  37.3 & -4.03 & 17.36 & 13.55 & 11.37 &  0.01 &  0.01 &  0.01 & U &   \\
DR 21 2 & 203900.04+421936.5 &  33.4 & -2.53 & 17.77 & 14.32 & 12.38 &  0.03 &  0.01 &  0.01 & U & [DS96] I1 (1)  \\
\noalign{\smallskip}
\hline
%\multicolumn2l{RCW 38} & \multicolumn{10}{c}{} \\
%\cline{1-2} \noalign{\smallskip}
%RCW 38 3 & 085850.36-473319.3 &   5.8 & -3.28 &  9.52 &  9.08 &  8.92 &  0.02 &  0.03 &  0.03 & T & YSOc (2)  \\
%RCW 38 4 & 085853.91-473051.2 &  16.0 & -3.20 & 12.48 & 10.95 & 10.31 &  0.02 &  0.03 &  0.02 & T & YSOc (2)  \\
RCW 38 3 & 085859.79-473222.3 &   \nodata\tablenotemark{d} &   \nodata\tablenotemark{d} & 14.44 & 11.18 &  9.41 &  0.03 &  0.03 &  0.03 & T &  YSOc,OBc (2) \\
RCW 38 4 & 085902.16-473016.7 &  14.3 & -2.90 & 12.30 & 10.88 & 10.24 &  0.06 &  0.04 &  0.05 & T & OBc (3)  \\
RCW 38 5 & 085904.44-473056.2 &  19.6 & -2.92 & 13.78 & 11.79 & 10.73 &  0.04 &  0.02 &  0.06 & T & OBc (3)  \\
%RCW 38 8 & 085948.35-472640.5 &  11.4 & -3.45 & 10.93 &  9.87 &  9.41 &  0.02 &  0.03 &  0.02 & T & OBc? (3)  \\
%RCW 38 9 & 085956.10-473304.2 &   4.5 & -3.84 &  8.59 &  8.25 &  8.07 &  0.02 &  0.04 &  0.02 & T & OBc (5)  \\
\noalign{\smallskip}
\hline
%\multicolumn2l{NGC 6334} & \multicolumn{10}{c}{} \\
%\cline{1-2} \noalign{\smallskip}
%NGC 6334 15 & 171948.86-354906.3 &   9.3 & -2.55 & 11.23 & 10.35 & 10.03 &  0.02 &  0.02 &  0.02 & T &   \\
NGC 6334 15 & 172001.37-355639.8 &   \nodata\tablenotemark{d} &   \nodata\tablenotemark{d} & 10.94 &  9.15 &  8.13 &  0.02 &  0.03 &  0.02 & T &   \\
NGC 6334 16 & 172011.86-355157.3 &   \nodata\tablenotemark{d} &   \nodata\tablenotemark{d} & 12.74 &  9.79 &  8.14 &  0.02 &  0.02 &  0.04 & T &   \\
%NGC 6334 18 & 172018.54-360118.7 &  22.6 & -3.22 & 14.29 & 12.08 & 10.95 &  0.04 &  0.03 &  0.03 & T &   \\
NGC 6334 18 & 172018.85-355424.2 &  21.5 & -3.28 & 13.93 & 11.80 & 10.56 &  0.05 &  0.04 &  0.03 & T &   \\
%NGC 6334 20 & 172023.54-354349.2 &   \nodata\tablenotemark{d} &   \nodata\tablenotemark{d} &  7.43 &  6.33 &  5.71 &  0.03 &  0.04 &  0.03 & T &   \\
%NGC 6334 21 & 172037.17-354741.6 &  30.1 & -4.74 & 14.90 & 11.80 & 10.15 &  0.04 &  0.04 &  0.03 & T &   \\
\noalign{\smallskip}
\hline
%\multicolumn2l{NGC 6357} & \multicolumn{10}{c}{} \\
%\cline{1-2} \noalign{\smallskip}
%NGC 6357 26 & 172413.56-341656.8 &   \nodata\tablenotemark{d} &   \nodata\tablenotemark{d} &  8.33 &  6.32 &  5.33 &  0.03 &  0.05 &  0.02 & T & OBc/M9 (6,7)  \\
%NGC 6357 27 & 172413.67-340657.9 &  24.0 & -4.14 & 13.76 & 11.39 & 10.24 &  0.05 &  0.04 &  0.02 & T &   \\
%NGC 6357 28 & 172453.08-341525.8 &  11.6 & -2.44 & 11.99 & 10.85 & 10.36 &  0.03 &  0.04 &  0.03 & T & Late-type (Bik15)  \\
%NGC 6357 29 & 172510.03-342341.9 &  36.1 & -2.85 & 18.48 & 14.83 & 12.90 &  0.07 &  0.01 &  0.01 & U &   \\
NGC 6357 26 & 172601.88-341631.1 &   8.0 & -3.34 & 10.07 &  9.41 &  9.04 &  0.03 &  0.04 &  0.03 & T & OB (Bik15)  \\
%NGC 6357 31 & 172613.87-341024.6 &  26.5 & -3.45 & 15.17 & 12.44 & 11.06 &  0.08 &  0.04 &  0.03 & T &   \\
\noalign{\smallskip}
\hline
%\multicolumn2l{Eagle Nebula} & \multicolumn{10}{c}{} \\
%\cline{1-2} \noalign{\smallskip}
%Eagle 8 & 181817.47-133928.6 &   7.8 & -3.28 & 10.14 &  9.45 &  9.20 &  0.02 &  0.02 &  0.02 & T &   \\
%Eagle 9 & 181841.60-134815.0 &  23.0 & -5.04 & 12.65 & 10.32 &  9.15 &  0.03 &  0.02 &  0.02 & T &   \\
%Eagle 10 & 181852.89-135706.3 &  28.1 & -4.95 & 14.18 & 11.31 &  9.84 &  0.04 &  0.02 &  0.02 & T &   \\
Eagle 8 & 181911.10-132644.0 &   \nodata\tablenotemark{d} &   \nodata\tablenotemark{d} &  9.96 &  7.46 &  6.20 &  0.02 &  0.06 &  0.02 & T &   \\
%Eagle 12 & 181923.51-134553.4 &  32.8 & -2.59 & 17.87 & 14.49 & 12.59 &  0.02 &  0.01 &  0.01 & U &   \\
%Eagle 13 & 181938.37-134859.0 &   8.2 & -4.44 &  9.10 &  8.35 &  8.12 &  0.03 &  0.04 &  0.03 & T &   \\
%Eagle 14 & 181947.49-133330.6 &   \nodata\tablenotemark{d} &   \nodata\tablenotemark{d} &  7.98 &  7.33 &  7.14 &  0.02 &  0.04 &  0.03 & T &   \\
\noalign{\smallskip}
\hline
%\multicolumn2l{M17} & \multicolumn{10}{c}{} \\
%\cline{1-2} \noalign{\smallskip}
%M17 19 & 182009.16-161431.7 &  24.5 & -4.95 & 13.45 & 11.02 &  9.76 &  0.02 &  0.02 &  0.02 & T &   \\
M17 19 & 182019.25-161326.7 &  28.2 & -2.58 & 16.87 & 14.00 & 12.34 &  0.01 &  0.01 &  0.01 & U &   \\
%M17 21 & 182021.44-161206.7 &  20.3 & -3.02 & 14.19 & 12.17 & 11.08 &  0.00 &  0.01 &  0.00 & U &  Cl* NGC 6618 B 335 \\
M17 20 & 182021.74-161112.6 &  24.0 & -2.49 & 15.77 & 13.34 & 12.13 &  0.02 &  0.01 &  0.00 & U &  Cl* NGC 6618 B 330 \\
%M17 23 & 182021.89-161412.0 &  32.4 & -2.46 & 18.18 & 14.84 & 12.93 &  0.03 &  0.00 &  0.00 & U &   \\
M17 21 & 182024.32-161352.9 &  18.8 & -3.84 & 12.98 & 11.14 & 10.20 &  0.02 &  0.04 &  0.04 & T &   \\
M17 22 & 182024.55-161127.7 &  22.4 & -2.93 & 14.88 & 12.62 & 11.34 &  0.03 &  0.01 &  0.02 & U &  Cl* NGC 6618 B 285 \\
%M17 26 & 182026.95-160347.2 &  18.0 & -3.45 & 13.15 & 11.34 & 10.48 &  0.03 &  0.03 &  0.02 & T &   \\
M17 23 & 182030.57-161102.0 &  37.6 & -4.45 & 17.65 & 13.79 & 11.60 &  0.02 &  0.01 &  0.00 & U &  [CW98] IRS 22 \\
%M17 28 & 182030.63-161028.4 &  21.4 & -2.27 & 15.25 & 13.09 & 11.95 &  0.01 &  0.00 &  0.00 & U &   \\
M17 24 & 182031.22-160220.8 &  37.4 & -3.35 & 18.70 & 14.90 & 12.75 &  0.06 &  0.01 &  0.01 & U &   \\
M17 25 & 182032.15-160157.0 &  22.8 & -3.02 & 14.90 & 12.61 & 11.28 &  0.01 &  0.01 &  0.00 & U &   \\
%M17 31 & 182043.80-161330.0 &  24.4 & -2.79 & 15.58 & 13.14 & 11.90 &  0.01 &  0.00 &  0.00 & U &   \\
%M17 32 & 182049.86-160610.1 &  24.5 & -2.46 & 15.94 & 13.47 & 12.22 &  0.01 &  0.00 &  0.00 & U &   \\
%M17 33 & 182049.98-160800.5 &  28.0 & -4.14 & 15.26 & 12.43 & 10.97 &  0.01 &  0.01 &  0.00 & U &   \\
%M17 34 & 182053.43-161210.9 &  20.4 & -4.73 & 12.52 & 10.47 &  9.49 &  0.03 &  0.02 &  0.02 & T &   \\
%M17 35 & 182125.44-161203.3 &   7.3 & -3.84 &  9.73 &  9.09 &  8.92 &  0.02 &  0.02 &  0.02 & T &   \\
%M17 36 & 182140.62-155138.7 &   8.3 & -2.53 & 11.32 & 10.55 & 10.32 &  0.03 &  0.03 &  0.03 & T &   \\
\noalign{\smallskip}
\hline
%\multicolumn2l{W3} & \multicolumn{10}{c}{} \\
%\cline{1-2} \noalign{\smallskip}
W3 6 & 022529.88+620522.3 &  27.0 & -3.28 & 15.88 & 13.21 & 11.84 &  0.06 &  0.03 &  0.02 & T & YSOc (4)  \\
W3 7 & 022557.38+620547.6 &  16.0 & -3.54 & 12.53 & 10.96 & 10.17 &  0.04 &  0.03 &  0.03 & T &   \\
W3 8 & 022712.97+615139.1 &   6.0 & -2.43 & 10.82 & 10.32 & 10.03 &  0.02 &  0.02 &  0.02 & T & B1--B2V + B3--B4V (5)  \\
\noalign{\smallskip}
\hline
%\multicolumn2l{W4} & \multicolumn{10}{c}{} \\
%\cline{1-2} \noalign{\smallskip}
% W4 2 & 023230.26+611748.6 &   4.4 & -3.54 &  9.26 &  8.92 &  8.85 &  0.02 &  0.02 &  0.02 & T &   \\
% W4 3 & 023230.57+612122.2 &   9.5 & -2.42 & 11.81 & 10.92 & 10.60 &  0.02 &  0.02 &  0.02 & T &   \\
% \noalign{\smallskip}
% \hline
%\multicolumn2l{Trifid Nebula} & \multicolumn{10}{c}{} \\
%\cline{1-2} \noalign{\smallskip}
Trifid 5 & 180229.99-225601.9 &  29.2 & -3.27 & 17.11 & 14.17 & 12.60 &  0.03 &  0.01 &  0.01 & U &   \\
Trifid 6 & 180230.38-230134.4 &   9.2 & -2.43 & 12.32 & 11.45 & 11.06 &  0.03 &  0.03 &  0.03 & T &   \\
%Trifid 7 & 180235.97-230140.7 &   7.8 & -2.43 & 11.93 & 11.25 & 11.04 &  0.02 &  0.03 &  0.03 & T &   \\
Trifid 7 & 180238.14-230228.6 &  23.5 & -3.26 & 15.51 & 13.16 & 11.99 &  0.01 &  0.01 &  0.01 & U &   \\
%Trifid 9 & 180240.87-230055.1 &  29.8 & -2.42 & 18.13 & 15.10 & 13.50 &  0.04 &  0.01 &  0.01 & U &   \\
Trifid 8 & 180244.15-230245.0 &  13.2 & -2.93 & 12.96 & 11.66 & 10.86 &  0.02 &  0.02 &  0.03 & T &   \\
%Trifid 11 & 180246.90-225323.4 &  23.2 & -4.63 & 14.05 & 11.76 & 10.66 &  0.04 &  0.02 &  0.02 & T &   \\
%Trifid 12 & 180251.40-230206.5 &  17.7 & -3.04 & 14.12 & 12.37 & 11.54 &  0.01 &  0.01 &  0.01 & U &   \\
\noalign{\smallskip}
\hline
%\multicolumn2l{NGC 3576} & \multicolumn{10}{c}{} \\
%\cline{1-2} \noalign{\smallskip}
%NGC 3576 9 & 111056.27-610612.7 &   7.9 & -2.44 & 12.02 & 11.29 & 11.08 &  0.02 &  0.03 &  0.02 & T &   \\
%NGC 3576 10 & 111128.54-610437.4 &   7.3 & -3.84 & 10.46 &  9.86 &  9.77 &  0.03 &  0.02 &  0.02 & T &   \\
%NGC 3576 11 & 111140.83-611931.3 &  14.2 & -2.82 & 13.43 & 12.09 & 11.57 &  0.03 &  0.04 &  0.03 & T &   \\
%NGC 3576 12 & 111140.93-612022.1 &   7.5 & -4.65 &  9.70 &  9.08 &  8.90 &  0.02 &  0.02 &  0.02 & T &   \\
NGC 3576 9 & 111157.04-611813.2 &  13.8 & -2.89 & 13.25 & 11.90 & 11.22 &  0.02 &  0.04 &  0.05 & T &   \\
NGC 3576 10 & 111213.72-611740.0 &  14.3 & -2.42 & 13.85 & 12.44 & 11.76 &  0.03 &  0.02 &  0.02 & T &   \\
%NGC 3576 15 & 111230.10-611402.5 &  10.4 & -2.47 & 12.71 & 11.69 & 11.32 &  0.04 &  0.03 &  0.03 & T &   \\
% \noalign{\smallskip}
% \hline
% %\multicolumn2l{NGC 1893} & \multicolumn{10}{c}{} \\
% %\cline{1-2} \noalign{\smallskip}
% NGC 1893 10 & 052227.16+332154.4 &   9.3 & -2.43 & 12.98 & 12.15 & 11.80 &  0.02 &  0.02 &  0.02 & T &   \\
\enddata
\tablecomments{Columns 3 -- 10 list data values in magnitude
  units. Magnitudes in Columns 3 and 4 were derived dereddening the observed $J-H$ color and $J$ magnitude to the main sequence, assuming the distance to each region listed in Table~1 (see the text).}
\tablenotetext{a}{{\em Chandra} X-ray source designation from \citet{Broos13}.}
%\tablenotetext{b}{Columns 3 -- 10 list data values in magnitude
%  units. Magnitudes in Columns 3 and 4 were derived dereddening the observed $J-H$ color and $J$ magnitude to the main sequence, assuming the distance to each region listed in Table~1 (see the text).} 
\tablenotetext{b}{NIR source from (T)woMASS or (U)KIRT.} 
\tablenotetext{c}{Notes in Column 12: 
YSOc = YSO/T Tauri candidate, OBc = photometric massive star
candidate. References in Column 12: (Bik15) A. Bik, private
communication (2015), %(1) \citet{D+07-NGC2264}, 
(1) \citet{DS96-DR21}, (2) \citet{Winston11}, (3) \citet{Wolk06}, %(5)
                                %\citet{WWB12-RCW38bowshocks}, (6)
                                %\citet{wang_ngc6357}, (7)
                                %\citet{F+12-NGC6357}, 
(4) \citet{R-I+11-W3} (5) \citet{K+15w3}
}
\tablenotetext{d}{Dereddening to the main sequence would produce $M_J$ more luminous than an O3 V star. This could occur for evolved, luminous stars or unresolved binary/multiple systems, hence no intrinsic source colors can be assumed for the NIR source and no $M_{J}^{\rm MS}$ or $A_{V}^{\rm MS}$ are reported.}
\tablenotetext{e}{NIR spectrum shows CO absorption bands (Bik15).}

\end{deluxetable*}
